Three years of Galileo dust data: II. 1993 to 1995

Between Jan 1993 and Dec 1995 the Galileo spacecraft traversed interplanetary space between Earth and Jupiter and arrived at Jupiter on 7 Dec 1995. The dust instrument onboard was operating during most of the time. A relatively constant impact rate of interplanetary and interstellar (big) particles of 0.4 impacts per day was detected over the whole three-year time span. In the outer solar system (outside about 2.6 AU) they are mostly of interstellar origin, whereas in the inner solar system they are mostly interplanetary particles. Within about 1.7 AU from Jupiter intense streams of small dust particles were detected with impact rates of up to 20,000 per day whose impact directions are compatible with a Jovian origin. Two different populations of dust particles were detected in the Jovian magnetosphere: small stream particles during Galileo's approach to the planet and big particles concentrated closer to Jupiter between the Galilean satellites. There is strong evidence that the dust stream particles are orders of magnitude smaller in mass and faster than the instrument's calibration, whereas the calibration is valid for the big particles. Because the data transmission rate was very low, the complete data set for only a small fraction (2525) of all detected particles could be transmitted to Earth; the other particles were only counted. Together with the 358 particles published earlier, information about 2883 particles detected by the dust instrument during Galileo's six years' journey to Jupiter is now available.

==> (inline-0) <==
\begin{tabular}{|r|r|r|r|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\mc{1}{|c|}{Date}&
\mc{1}{|c|}{Time}&
\mc{1}{|c|}{R}&
\mc{1}{|c|}{$\Delta $t}&
%\mc{4}{|c|}{AR-1}&
%\mc{4}{|c|}{AR-2}&
%\mc{4}{|c|}{AR-3}&
%\mc{4}{|c|}{AR-4}&
%\mc{4}{|c|}{AR-5}&
%\mc{4}{|c|}{AR-6}\\
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}\\
&&[AU]&\mc{1}{c|}{[d]}&
01&11&21&31&
02&12&22&32&
03&13&23&33&
04&14&24&34&
05&15&25&35&
06&16&26&36\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\hline
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
93-022& 16:48&      1.136&25.0&$\ast$&$\ast$&-& 2&$\ast$& 6& 1& 2&-& 3& 1& 4&-& 2&-& 1&-& 2& 1& 2&-& 1&-&-\\
93-039& 22:53&      1.267&17.3&$\ast$&$\ast$&-&-&$\ast$& 3&-& 1&-&-&-& 1&-&-&-& 1&-&-&-&-&-&-&-&-\\
93-061& 02:38&      1.450&21.2&$\ast$&$\ast$&-& 4&$\ast$& 3&-& 3&-& 1&-& 3&-& 3&-& 1&-&-&-& 2&-& 1&-&-\\
93-084& 03:09&      1.660&23.0&$\ast$&$\ast$&-& 2&$\ast$& 2&-& 4&-&-&-& 1&-& 2&-& 1&-&-&-& 1&-&-&-&-\\
93-102& 18:24&      1.830&18.6&$\ast$&$\ast$&-& 2&$\ast$&-&-& 1&-&-&-& 1&-&-&-&-&-&-&-&-&-& 1&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
93-116& 17:53&      1.956&14.0&$\ast$&$\ast$&-&-&$\ast$& 2&-& 1&-& 2&-& 3&-& 1&-& 1&-&-&-&-&-&-&-& 1\\
93-130& 16:59&      2.080&14.0&$\ast$&$\ast$&-&-&$\ast$& 1&-& 3&-&-&-& 2&-&-&-&-&-&-&-&-&-&-&-&-\\
93-144& 17:03&      2.201&14.0&$\ast$&$\ast$&-& 2&$\ast$& 1&-& 1&-& 1&-& 2&-&-&-& 1&-&-&-&-&-&-&-&-\\
93-152& 17:43&      2.269& 8.0&$\ast$&$\ast$&-&-&$\ast$& 1&-&-&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
93-163& 19:06&      2.362&11.1&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-& 2&-&-&-&-&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
93-209& 17:41&      2.725&45.9&$\ast$&$\ast$&-&-&$\ast$& 4&-& 2&-& 2&-& 4&-&-&-& 3&-&-&-&-&-&-&-&-\\
93-222& 22:13&      2.823&13.2&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-& 1&-&-&-& 1&-&-&-&-&-&-&-&-\\
93-233& 11:10&      2.899&10.5&$\ast$&$\ast$&-&-&$\ast$& 2&-&-&-&-&-& 1&-&-&-& 2&-&-&-&-&-&-&-&-\\
93-242& 07:27&      2.962& 8.8&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-& 1&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
93-259& 01:46&      3.078&16.8&$\ast$&$\ast$&-&-&$\ast$&-&-& 4&-&-&-& 3&-&-&-& 1&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
93-268& 06:48&      3.140& 9.2&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
93-275& 11:51&      3.187& 7.2&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-& 3&-&-&-& 1&-&-&-&-&-&-&-&-\\
93-284& 20:51&      3.248& 9.4&$\ast$&$\ast$&-&-&$\ast$& 1&-&-&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
93-297& 23:11&      3.331&13.1&$\ast$&$\ast$&-& 1&$\ast$& 1&-&-&-&-&-&-&-&-&-& 1&-&-&-&-&-&-&-&-\\
93-316& 03:20&      3.443&18.2&$\ast$&$\ast$&-& 1&$\ast$& 1&-& 1&-& 1&-& 4&-&-&-& 2&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
93-324& 01:46&      3.490& 7.9&$\ast$&$\ast$&-&-&$\ast$& 1&-&-&-&-&-&-&-&-&-& 1&-&-&-& 1&-&-&-&-\\
93-334& 00:07&      3.549& 9.9&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
93-342& 03:04&      3.595& 8.1&$\ast$&$\ast$&-& 1&$\ast$& 1&-& 2&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
93-350& 03:05&      3.641& 8.0&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
93-357& 20:09&      3.683& 7.7&$\ast$&$\ast$&-&-&$\ast$& 2&-& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-002& 19:45&      3.738&10.0&$\ast$&$\ast$&-& 1&$\ast$&-&-&-&-&-&-& 2&-&-&-&-&-&-&-&-&-&-&-&-\\
94-014& 19:29&      3.801&12.0&$\ast$&$\ast$&-&-&$\ast$& 1&-&-&-&-&-& 3&-&-&-& 2&-&-&-&-&-&-&-&-\\
94-032& 20:19&      3.894&18.0&$\ast$&$\ast$&-& 1&$\ast$& 3&-& 2&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
94-044& 20:20&      3.954&12.0&$\ast$&$\ast$&-&-&$\ast$& 2&-& 1&-&-&-& 2&-&-&-& 1&-&-&-&-&-&-&-&-\\
94-055& 15:49&      4.006&10.8&$\ast$&$\ast$&-&-&$\ast$& 1&-& 1&-&-&-&-&-&-&-& 1&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\hline
\end{tabular}
\end{sidewaystable}
\clearpage
\begin{sidewaystable}
\tiny
\hspace{-3cm}
\begin{tabular}{|r|r|r|r|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\mc{1}{|c|}{Date}&
\mc{1}{|c|}{Time}&
\mc{1}{|c|}{R}&
\mc{1}{|c|}{$\Delta $t}&
%\mc{4}{|c|}{AR-1}&
%\mc{4}{|c|}{AR-2}&
%\mc{4}{|c|}{AR-3}&
%\mc{4}{|c|}{AR-4}&
%\mc{4}{|c|}{AR-5}&
%\mc{4}{|c|}{AR-6}\\
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}\\
&&[AU]&\mc{1}{c|}{[d]}&
01&11&21&31&
02&12&22&32&
03&13&23&33&
04&14&24&34&
05&15&25&35&
06&16&26&36\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\hline
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-063& 19:09&      4.045& 8.1&$\ast$&$\ast$&-&-&$\ast$&-&-& 2&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
94-074& 13:14&      4.095&10.8&$\ast$&$\ast$&-& 3&$\ast$& 2&-& 1&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
94-085& 13:04&      4.145&11.0&$\ast$&$\ast$&-& 4&$\ast$& 1&-& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
94-093& 13:05&      4.181& 8.0&$\ast$&$\ast$&-&-&$\ast$& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
94-101& 07:04&      4.214& 7.7&$\ast$&$\ast$&-&-&$\ast$&-&-&-&-&-&-& 3&-&-&-&-&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-109& 07:05&      4.249& 8.0&$\ast$&$\ast$&-& 3&$\ast$&-&-&-&-&-&-& 3&-&-&-&-&-&-&-&-&-&-&-&-\\
94-127& 04:51&      4.323&17.9&$\ast$&$\ast$&-& 2&$\ast$& 1&-& 2&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
94-135& 12:44&      4.356& 8.3&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-& 2&-&-&-& 1&-&-&-&-&-&-&-&-\\
94-142& 14:29&      4.384& 7.1&$\ast$&$\ast$&-& 1&$\ast$&-&-& 2&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
94-150& 06:14&      4.414& 7.7&$\ast$&$\ast$&-&-&$\ast$&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-161& 05:13&      4.455&11.0&$\ast$&$\ast$&-&-&$\ast$& 1&-&-&-&-&-& 2&-&-&-&-&-&-&-&-&-&-&-&-\\
94-169& 06:24&      4.485& 8.0&$\ast$&$\ast$&-& 2&$\ast$&-&-& 3&-&-& 1&-& 1&-&-&-&-&-&-&-&-&-&-&-\\
94-177& 12:38&      4.515& 8.3&$\ast$&$\ast$&-& 16&$\ast$& 1&-& 1&-&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-\\
94-185& 05:39&      4.543& 7.7&$\ast$&$\ast$&-& 6&$\ast$& 1&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-&-\\
94-195& 10:10&      4.578&10.2&$\ast$&$\ast$&-&-&$\ast$& 1&-& 1&-&-& 1&-&-&-&-&-&-&-&-&-&-&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-195& 14:05&      4.579& 0.3&\mc{4}{|c|}{---------------------}&\mc{4}{|c|}{---------------------}&\mc{4}{|c|}{---------------------}&\mc{4}{|c|}{---------------------}&\mc{4}{|c|}{---------------------}&\mc{4}{|c|}{---------------------}\\
94-203& 07:29&      4.605& 7.9&$\ast$& 3& 1&-&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-211& 22:29&      4.633& 8.6&$\ast$&-&-&-&$\ast$&-& 2& 2&$\ast$&-&-&-&$\ast$&-& 1&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-219& 07:21&      4.657& 7.4&$\ast$&-&-& 1&$\ast$&-& 1&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-266& 05:10&      4.798&46.9&$\ast$& 2& 22& 3&$\ast$& 2& 4& 8&$\ast$&-& 2& 6&$\ast$&-&-& 2&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-274& 19:29&      4.822& 8.6&$\ast$&-& 2&-&$\ast$&-& 2& 3&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-284& 22:05&      4.850&10.1&$\ast$&-& 2&-&$\ast$&-& 1& 3&$\ast$&-& 1&-&$\ast$&-&-&-&$\ast$&-& 1&-&$\ast$&-&-&-\\
94-292& 06:15&      4.869& 7.3&$\ast$&-& 3&-&$\ast$&-& 1& 3&$\ast$&-&-& 3&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-300& 01:45&      4.889& 7.8&$\ast$&-& 7&-&$\ast$&-& 1&-&$\ast$&-&-& 2&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-309& 18:30&      4.913& 9.7&$\ast$&-& 7& 4&$\ast$&-&-& 3&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
94-318& 19:38&      4.935& 9.0&$\ast$&-& 2& 1&$\ast$& 1& 1&-&$\ast$&-&-& 1&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-\\
94-327& 02:13&      4.954& 8.3&$\ast$&-& 1& 1&$\ast$&-&-& 1&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-343& 23:53&      4.992&16.9&$\ast$& 1& 5& 2&$\ast$& 1&-& 3&$\ast$&-&-& 2&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
94-351& 03:05&      5.007& 7.1&$\ast$&-& 1&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-\\
94-362& 02:45&      5.030&11.0&$\ast$& 1&190& 39&$\ast$&-&-& 2&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-007& 02:21&      5.050&10.0&$\ast$& 2&142& 98&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-021& 21:49&      5.078&14.8&$\ast$& 2& 5&-&$\ast$&-&-&-&$\ast$&-& 1&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-029& 02:18&      5.091& 7.2&$\ast$& 1& 2&-&$\ast$&-& 2& 1&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-044& 23:23&      5.118&15.9&$\ast$& 1& 17& 5&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-061& 20:44&      5.145&16.9&$\ast$&-& 39& 10&$\ast$&-& 2&-&$\ast$&-& 1& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-076& 23:08&      5.168&15.1&$\ast$&-& 6&-&$\ast$&-& 2& 4&$\ast$&-& 1& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-086& 11:29&      5.181& 9.5&$\ast$& 1&470&317&$\ast$&-& 1& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-096& 17:10&      5.194&10.2&$\ast$& 1&598&292&$\ast$&-& 4& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-104& 18:28&      5.204& 8.1&$\ast$& 2&384&278&$\ast$&-& 1& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-113& 13:58&      5.214& 8.8&$\ast$& 1& 7&-&$\ast$&-& 1&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\hline
\end{tabular}
\end{sidewaystable}

\clearpage
\begin{sidewaystable}
\tiny
\hspace{-3cm}
\begin{tabular}{|r|r|r|r|cccc|cccc|cccc|cccc|cccc|cccc|}
\hline
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\mc{1}{|c|}{Date}&
\mc{1}{|c|}{Time}&
\mc{1}{|c|}{R}&
\mc{1}{|c|}{$\Delta $t}&
%\mc{4}{|c|}{AR-1}&
%\mc{4}{|c|}{AR-2}&
%\mc{4}{|c|}{AR-3}&
%\mc{4}{|c|}{AR-4}&
%\mc{4}{|c|}{AR-5}&
%\mc{4}{|c|}{AR-6}\\
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&
{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}&{\scriptsize AC}\\
&&[AU]&\mc{1}{c|}{[d]}&
01&11&21&31&
02&12&22&32&
03&13&23&33&
04&14&24&34&
05&15&25&35&
06&16&26&36\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
\hline
&&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-121& 12:27&      5.223& 7.9&$\ast$&-& 4& 2&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-128& 16:24&      5.231& 7.2&$\ast$&-& 18& 5&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-138& 16:04&      5.241&10.0&$\ast$&-& 8&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-149& 16:59&      5.251&11.0&$\ast$& 3& 11&-&$\ast$&-& 1& 2&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-159& 10:28&      5.259& 9.7&$\ast$&-& 16& 5&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-166& 10:39&      5.264& 7.0&$\ast$&-& 8& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-177& 12:09&      5.272&11.1&$\ast$&-& 53& 10&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-209& 05:59&      5.289&31.7&$\ast$&-&\,\, 10$^\#$&\,\, 1$^\#$&$\ast$&-& 2& 3&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-217& 02:31&      5.292& 7.9&$\ast$&-&\,\,200$^\#$&\,\, 74$^\#$&$\ast$&-& 1& 2&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-224& 05:17&      5.294& 7.1&$\ast$&-&\,\,211$^\#$&\,\, 64$^\#$&$\ast$&-& 5& 2&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-234& 08:39&      5.297&10.1&$\ast$&-&\,\, 2$^\#$&\,\, 1$^\#$&$\ast$&-& 4&-&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-\\
95-244& 15:44&      5.299&10.3&$\ast$&-&\,\, 45$^\#$&\,\, 10$^\#$&$\ast$&-& 5& 5&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-252& 01:36&      5.299& 7.4&$\ast$&-&\,\, 10$^\#$&\,\, 6$^\#$&$\ast$&-& 1& 3&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-262& 02:07&      5.300&10.0&$\ast$&-&\,\, 1$^\#$&\,\, 2$^\#$&$\ast$&-& 1&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-272& 00:56&      5.299&10.0&$\ast$&-&\,\, 4$^\#$&\,\, 0$^\#$&$\ast$&-& 1&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-284& 22:28&      5.298&12.9&$\ast$&-&\,\, 10$^\#$&\,\, 2$^\#$&$\ast$&-& 1&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-299& 12:48&      5.294&14.6&$\ast$& 1& 87& 22&$\ast$&-&-& 3&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-323& 00:12&      5.285&23.5&$\ast$& 1&100&130&$\ast$& 1& 3& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-333& 00:21&      5.280&10.0&$\ast$& 22&330&293&$\ast$&-& 1& 1&$\ast$&-&-&-&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-\\
95-340& 05:37&      5.277& 7.2&$\ast$&264&689&336&$\ast$& 1& 1& 1&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
 &&&&& &&&&& &&&&& &&&&& &&&&& &&\\
95-341& 15:30&      5.280& 1.4&$\ast$& 11& 40& 15&$\ast$& 52& 5& 3&$\ast$& 1& 1& 1&$\ast$&-&-& 1&$\ast$&-&-&-&$\ast$&-&-&-\\
95-341& 17:45&      5.281& 0.1&$\ast$& 15& 12& 1&$\ast$& 13& 7&-&$\ast$& 1&-&-&$\ast$&-&-&-&$\ast$&-&-&-&$\ast$&-&-&-\\
95-342& 00:11&      5.282& 0.3&$\ast$& 86& 80&-&$\ast$& 38& 28&-&$\ast$& 6& 3& 3&$\ast$& 4& 1&-&$\ast$&-& 1& 1&$\ast$&-& 1&-\\
95-362& 11:57&      5.320&20.5&$\ast$& 11& 9&-&$\ast$& 53& 12&-&$\ast$& 1& 1&-&$\ast$&-&-&-&$\ast$& 1&-& 1&$\ast$&-&-&-\\
\hline 
\mc{4}{|l|}{}&& &&&&& &&&&& &&&&& &&&&& &&\\
\mc{4}{|l|}{Impacts (counted)}&$\ast$ & 432& 3871& 2085&$\ast$ & 210& 106& 116&$\ast$ & 20& 14& 90&$\ast$ & 12& 2& 31&$\ast$ & 3& 3& 8&$\ast$ & 3& 1& 1\\[1.5ex]
\mc{4}{|l|}{Impacts (complete data)}&$\ast$& 39& 847& 1244&$\ast$& 72& 68& 97&$\ast$& 12& 9& 86&$\ast$& 5& 2& 30&$\ast$& 0& 2& 7&$\ast$& 3& 1& 1\\[1.5ex]
\mc{4}{|l|}{All events(complete data)}& 1533& 265& 847& 1244& 127& 72& 68& 97& 0& 12& 9& 86& 2& 5& 2& 30& 0& 0& 2& 7& 0& 3& 1& 1\\[1.5ex]
\hline
\end{tabular}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
   360&93-008 14:56&3&2&  6&11&22& 3&13&10&11&0&1&22& 1&1&0&1&0&1&2&
1.05141&115.4& -1.0&5.14281& 82&199& 17& 2.3& 1.9&$ 3.7\cdot 10^{-10}$&  10.5\\
   361&93-009 16:49&3&4& 12&25&29&28&11&10& 6&0&1&47& 0&1&0&1&0&1&2&
1.05689&116.6& -1.0&5.12109& 73&200& 24& 5.2& 1.9&$ 4.9\cdot 10^{-10}$&  10.3\\
   362&93-010 14:24&3&3&217&19&21&17&14& 4&15&0&1&17& 1&1&0&1&0&1&2&
1.06158&117.6& -1.0&5.10304&145&173&-27&11.8& 9.5&$ 5.1\cdot 10^{-12}$&2690.1\\
   363&93-010 23:01&3&3&255&23&22&11& 3& 1& 5&0&1&27& 0&1&0&1&0&1&2&
1.06349&118.0& -1.0&5.09584& 91&197&  9&70.0& 1.9&$ 1.6\cdot 10^{-14}$&  10.5\\
   364&93-011 11:58&3&5&197&55&56&31&14&10& 5&0&1&47& 0&1&0&1&0&1&2&
1.06640&118.6& -1.0&5.08505&173&148&-36& 2.0& 1.9&$ 7.8\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   365&93-012 00:54&1&6&  0&59& 8&31& 4& 0& 4&1&1&31& 0&1&0&1&0&1&2&
1.06934&119.2& -1.0&5.07428&999&999&999&39.6& 1.9&$ 9.0\cdot 10^{-13}$&  10.5\\
   366&93-015 23:49&1&2&187&13&13& 1&12&15& 0&1&1&47&31&1&0&1&0&1&2&
1.09216&123.5& -1.1&4.99591&187&134&-36& 4.5& 1.9&$ 1.7\cdot 10^{-11}$&  10.5\\
   367&93-016 12:45&3&2& 48&12&20& 2&10& 3&11&0&1&22& 1&1&0&1&0&1&2&
1.09543&124.1& -1.1&4.98532& 23&185& 63& 9.7& 1.9&$ 2.9\cdot 10^{-12}$&  10.5\\
   368&93-016 12:45&3&3& 31&22&12&10& 5& 4&12&0&1&17& 1&1&0&1&0&1&2&
1.09543&124.1& -1.1&4.98532& 46&198& 45&29.8& 1.9&$ 1.2\cdot 10^{-13}$&  10.5\\
   369&93-016 21:23&2&3& 49&23& 3&11&11&15& 8&0&1&47& 1&1&0&1&0&1&2&
1.09763&124.5& -1.1&4.97827& 21&184& 64& 2.3& 1.9&$ 1.3\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   370&93-017 10:20&1&2&240&11& 0& 1&13& 0& 0&0&1&47& 0&1&0&1&0&1&2&
1.10096&125.0& -1.2&4.96770&113&191& -6& 2.3& 1.9&$ 2.0\cdot 10^{-10}$&  10.5\\
   371&93-017 10:20&1&4&178&26&30&28& 9& 9& 2&1&1&10& 5&1&0&1&0&1&2&
1.10096&125.0& -1.2&4.96770&200&122&-33&12.1& 1.6&$ 5.9\cdot 10^{-11}$&   6.0\\
   372&93-019 01:09&1&2& 20&11& 9& 7&15&15& 0&1&1& 7&30&1&0&1&0&1&2&
1.11117&126.7& -1.2&4.93619& 62&200& 33& 2.0& 1.9&$ 1.2\cdot 10^{-10}$&  10.5\\
   373&93-020 03:02&1&2&  0&11&12& 1&12&15& 0&1&1&47&31&1&0&1&0&1&2&
1.11815&127.8& -1.2&4.91530&999&999&999& 4.5& 1.9&$ 1.0\cdot 10^{-11}$&  10.5\\
   374&93-020 03:02&3&5&  0&52&52&31&12&14&13&0&1&47& 0&1&0&1&0&1&2&
1.11815&127.8& -1.2&4.91530&999&999&999& 2.0& 1.9&$ 2.6\cdot 10^{-07}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   376&93-022 02:30&3&3&254&19&23&24& 5& 4& 5&0&1&43& 0&1&0&1&0&1&2&
1.13129&129.8& -1.2&4.87726& 93&189& -6&45.7& 1.6&$ 5.9\cdot 10^{-14}$&   6.0\\
   377&93-023 08:41&3&2&233&10&23& 1& 8& 8&15&0&1&24& 2&1&0&1&0&1&2&
1.13986&131.0& -1.2&4.85325&122&187&-30&19.0& 1.9&$ 5.2\cdot 10^{-13}$&  10.5\\
   378&93-024 23:31&3&4& 30&26&49&17& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
1.15113&132.6& -1.3&4.82259& 48&176& 28&39.6& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   379&93-027 03:17&1&2&  0&12&14& 1&13& 0&11&0&1&21& 1&1&0&1&0&1&2&
1.16656&134.6& -1.3&4.78212&999&999&999& 2.3& 1.9&$ 1.8\cdot 10^{-10}$&  10.5\\
   380&93-031 19:27&1&2&135&12&10& 9&15&15& 0&1&1& 6&31&1&0&1&0&1&2&
1.20139&138.9& -1.4&4.69604&260& 77&-12& 2.0& 1.9&$ 1.7\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   381&93-034 03:32&3&3&194&19&10&11&12& 9&15&0&1& 9& 1&1&0&1&0&1&2&
1.21946&140.9& -1.4&4.65385&177&138&-62& 2.0& 1.9&$ 4.1\cdot 10^{-10}$&  10.5\\
   382&93-037 04:53&1&2& 25&12& 6&11&13& 0&10&0&1&13& 1&1&0&1&0&1&2&
1.24368&143.5& -1.4&4.59957& 55&180& 23& 2.3& 1.9&$ 4.8\cdot 10^{-11}$&  10.5\\
   383&93-040 10:32&3&2& 20&12&20& 1& 9&14&15&0&1&24& 0&1&0&1&0&1&2&
1.26996&146.1& -1.4&4.54320& 62&215& 24&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   384&93-042 22:56&3&2&138&11& 9& 1&15& 4&13&0&1&17& 1&1&0&1&0&1&2&
1.29081&148.0& -1.4&4.50016&256&109&-10& 2.0& 1.9&$ 1.2\cdot 10^{-10}$&  10.5\\
   386&93-045 02:42&3&5&201&49&53&21& 7& 6& 5&0&1&47& 0&1&0&1&0&1&2&
1.30894&149.6& -1.5&4.46382&167&180&-50&36.7& 2.0&$ 1.1\cdot 10^{-11}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   388&93-047 19:24&1&6&223&57&12&30&13& 0& 4&0&1&31& 0&1&0&1&0&1&2&
1.33190&151.6& -1.5&4.41912&136&207&-34& 2.0& 1.9&$ 1.8\cdot 10^{-08}$&  10.5\\
   389&93-048 12:40&3&5& 65&52&49&17&15&15& 6&0&1&30& 0&1&0&1&0&1&2&
1.33807&152.1& -1.5&4.40733&359&161& 57& 2.0& 1.9&$ 1.5\cdot 10^{-07}$&  10.5\\
   390&93-050 03:29&1&4&197&26&30&26& 9& 7& 0&1&1& 8& 3&1&0&1&0&1&2&
1.35203&153.2& -1.5&4.38102&173&173&-52&15.0& 1.7&$ 3.4\cdot 10^{-11}$&   7.1\\
   391&93-051 01:04&1&3&229&21&21& 9& 7& 9& 0&1&1&47&31&1&0&1&0&1&2&
1.35983&153.8& -1.5&4.36652&128&211&-28&12.7& 1.9&$ 5.4\cdot 10^{-12}$&  10.5\\
   392&93-051 18:19&3&3&252&21&25& 3& 5& 6& 7&0&1&46& 0&1&0&1&0&1&2&
1.36609&154.3& -1.5&4.35499& 96&218& -3&33.1& 1.6&$ 3.9\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   393&93-052 02:57&3&3&253&20&24&25&12&12& 7&0&1&43& 0&1&0&1&0&1&2&
1.36923&154.6& -1.5&4.34924& 94&218& -1& 2.5& 1.6&$ 1.1\cdot 10^{-09}$&   6.0\\
   395&93-054 02:24&1&2&101&12&12& 1&13&14& 0&1&1&47&31&1&0&1&0&1&2&
1.38655&155.9& -1.5&4.31790&308&114& 31& 2.3& 1.9&$ 1.3\cdot 10^{-10}$&  10.5\\
   396&93-054 23:58&3&3& 31&19&24&13& 7& 8& 6&0&1&43& 0&1&0&1&0&1&2&
1.39447&156.5& -1.5&4.30379& 46&210& 36&18.3& 1.6&$ 2.3\cdot 10^{-12}$&   6.0\\
   397&93-055 17:13&1&2&172&10&13& 7&15&14& 0&1&1&47&17&1&0&1&0&1&2&
1.40082&157.0& -1.5&4.29257&208&130&-44& 2.5& 1.6&$ 7.4\cdot 10^{-11}$&   6.0\\
   398&93-057 03:44&3&2&131&12&20& 2&10& 3&11&0&1&24& 1&1&0&1&0&1&2&
1.41356&157.9& -1.5&4.27029&266&108& -1& 9.7& 1.9&$ 2.9\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   399&93-059 03:12&3&4&  6&25&25&17& 8& 3&15&0&1&24& 0&1&0&1&0&1&2&
1.43116&159.1& -1.5&4.24000& 82&218&  8& 9.7& 1.9&$ 4.0\cdot 10^{-11}$&  10.5\\
   401&93-063 23:40&1&2&207&13&13& 1&14&15& 0&1&1&47&31&1&0&1&0&1&2&
1.47471&162.0& -1.5&4.16744&159&190&-48& 2.0& 1.9&$ 3.3\cdot 10^{-10}$&  10.5\\
   403&93-067 01:01&3&3& 18&23&29&28& 9& 6& 5&0&1&47& 0&1&0&1&0&1&2&
1.50235&163.8& -1.5&4.12299& 65&216& 21&16.3& 1.9&$ 1.5\cdot 10^{-11}$&  10.1\\
   404&93-068 07:13&3&2&254&13&21&17&14&15& 8&0&1& 9&14&1&0&1&0&1&2&
1.51377&164.5& -1.5&4.10496& 93&218&  0& 2.0& 1.9&$ 8.1\cdot 10^{-10}$&  10.5\\
   405&93-068 11:31&3&2&228&12& 3& 1&11&15&15&0&1& 6& 7&1&0&1&0&1&2&
1.51540&164.6& -1.5&4.10241&129&210&-29& 7.2& 1.9&$ 6.5\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   406&93-070 02:21&1&4&  0&28&29&25&13&13& 0&1&1&27&15&1&0&1&0&1&2&
1.53012&165.5& -1.5&4.07949&999&999&999& 2.0& 1.9&$ 2.3\cdot 10^{-08}$&  10.5\\
   407&93-070 02:21&3&5&  0&50&55&21&14& 4& 5&0&1&63& 0&1&0&1&0&1&2&
1.53012&165.5& -1.5&4.07949&999&999&999&11.8& 9.5&$ 9.3\cdot 10^{-10}$&2690.1\\
   408&93-071 04:14&3&2&  0& 8&22& 1&15&13&15&0&1&23& 3&1&0&1&0&1&2&
1.53994&166.1& -1.5&4.06436&999&999&999& 2.0& 1.9&$ 4.2\cdot 10^{-10}$&  10.5\\
   409&93-074 01:16&3&2& 25& 8&11&17&11&13&12&0&1& 3& 7&1&0&1&0&1&2&
1.56619&167.6& -1.5&4.02457& 55&213& 29& 7.4& 1.6&$ 1.1\cdot 10^{-12}$&   6.0\\
   411&93-080 21:12&1&4& 28&28& 7&19& 5& 0& 8&0&1&12& 1&1&0&1&0&1&2&
1.62872&171.0& -1.5&3.93323& 51&212& 32&29.8& 1.9&$ 1.3\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   412&93-081 14:27&1&2&218&11& 3& 1& 8& 1& 0&1&1&20&11&1&0&1&0&1&2&
1.63531&171.3& -1.5&3.92388&143&203&-39&19.0& 1.9&$ 3.5\cdot 10^{-14}$&  10.5\\
   413&93-082 16:20&3&4& 64&24&30&11& 6& 4& 5&0&1&47& 0&1&0&1&0&1&2&
1.64520&171.8& -1.5&3.90992&  0&163& 56&36.5& 1.6&$ 9.8\cdot 10^{-13}$&   6.0\\
   416&93-096 08:12&3&2&174&11& 6& 1&11& 5&14&0&1&14& 3&1&0&1&0&1&2&
1.77030&177.8& -1.5&3.74201&205&132&-46& 7.2& 1.9&$ 8.8\cdot 10^{-13}$&  10.5\\
   417&93-097 10:05&3&3&  0&23&28&17& 7& 6& 6&0&1&47& 0&1&0&1&0&1&2&
1.78014&178.2& -1.5&3.72942&999&999&999&21.6& 1.6&$ 4.1\cdot 10^{-12}$&   6.0\\
   418&93-100 15:45&1&6&218&59&61&31& 9& 7& 0&1&1&31& 3&1&0&1&0&1&2&
1.80962&179.5& -1.5&3.69220&143&203&-39&15.0& 1.7&$ 2.0\cdot 10^{-08}$&   7.1\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
   419&93-103 12:46&1&2& 60&13&12& 2&10&15& 0&1&1&11&31&1&0&1&0&1&2&
1.83575&180.6& -1.5&3.65982&  6&171& 55& 9.7& 1.9&$ 1.4\cdot 10^{-12}$&  10.5\\
   420&93-104 06:01&3&2&239&11&10& 7&14& 5&14&0&1&47& 2&1&0&1&0&1&2&
1.84228&180.9& -1.5&3.65183&114&215&-18& 2.0& 1.9&$ 1.4\cdot 10^{-10}$&  10.5\\
   421&93-104 06:01&3&3& 75&21&25& 1& 9& 5& 7&0&1&47& 0&1&0&1&0&1&2&
1.84228&180.9& -1.5&3.65183&345&141& 53&20.1& 2.6&$ 2.4\cdot 10^{-12}$&  28.8\\
   422&93-107 15:59&3&6&159&57&57&31&15&15&11&0&1&25& 2&1&0&1&0&1&2&
1.87320&182.1& -1.5&3.61437&226&117&-33& 2.0& 1.9&$ 1.4\cdot 10^{-06}$&  10.5\\
   423&93-108 09:15&3&3&232&21&26& 7& 4& 4& 5&0&1&46& 0&1&0&1&0&1&2&
1.87969&182.4& -1.5&3.60659&124&212&-26&52.6& 1.6&$ 6.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   424&93-108 22:11&3&3& 59&20& 7& 8& 7&15& 6&0&1&59& 1&1&0&1&0&1&2&
1.88456&182.6& -1.5&3.60079&  7&173& 55&12.7& 1.9&$ 7.3\cdot 10^{-13}$&  10.5\\
   425&93-109 15:27&1&2&186&15& 8& 6&13& 0& 7&0&1&49& 2&1&0&1&0&1&2&
1.89105&182.8& -1.5&3.59307&188&151&-52& 2.3& 1.9&$ 1.0\cdot 10^{-10}$&  10.5\\
   426&93-114 16:14&3&4&243&24&31&20& 7& 3& 5&0&1&47& 0&1&0&1&0&1&2&
1.93630&184.6& -1.4&3.54015&108&216&-14&12.7& 1.9&$ 4.4\cdot 10^{-11}$&  10.5\\
   427&93-114 20:33&1&3&  9&19&14& 5& 9&15& 0&1&1&47&31&1&0&1&0&1&2&
1.93791&184.6& -1.4&3.53829& 77&217& 11& 7.2& 1.9&$ 9.2\cdot 10^{-12}$&  10.5\\
   428&93-116 15:42&1&3&210&19& 8& 6&14& 9& 0&1&1& 6&23&1&0&1&0&1&2&
1.95400&185.2& -1.4&3.51984&155&194&-46& 2.0& 1.9&$ 2.9\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   429&93-117 04:38&1&2&229&11&10& 2& 8&15& 0&1&1&47&31&1&0&1&0&1&2&
1.95882&185.4& -1.4&3.51435&128&211&-29&19.0& 1.9&$ 1.1\cdot 10^{-13}$&  10.5\\
   430&93-120 05:59&3&3&  4&20&25&12& 5& 6& 6&0&1&45& 0&1&0&1&0&1&2&
1.98607&186.4& -1.4&3.48360& 84&218&  5&33.1& 1.6&$ 3.4\cdot 10^{-13}$&   6.0\\
   431&93-122 05:26&3&2&227& 8&21& 1& 4&14&15&0&1&23& 3&1&0&1&0&1&2&
2.00363&187.0& -1.4&3.46403&131&210&-31&70.0& 1.9&$ 1.7\cdot 10^{-15}$&  10.5\\
   432&93-126 08:39&3&2&121&15&20& 7&12& 6&15&0&1&19& 1&1&0&1&0&1&2&
2.04020&188.3& -1.4&3.42394&280&114&  8&12.9& 2.7&$ 2.3\cdot 10^{-12}$&  32.7\\
   433&93-126 12:58&3&2&  5&10&13& 2&13& 3&14&0&1&18& 2&1&0&1&0&1&2&
2.04179&188.4& -1.4&3.42222& 83&223&  5&12.7& 8.3&$ 5.3\cdot 10^{-13}$&1706.8\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   434&93-129 05:41&3&3&215&21&24&17& 6&10& 6&0&1&42& 0&1&0&1&0&1&2&
2.06551&189.2& -1.4&3.39668&148&206&-43&15.0& 1.6&$ 6.0\cdot 10^{-12}$&   6.0\\
   435&93-131 09:27&3&3& 18&21&26&13& 6& 6& 6&0&1&46& 0&1&0&1&0&1&2&
2.08441&189.8& -1.4&3.37657& 65&220& 20&26.4& 1.6&$ 9.5\cdot 10^{-13}$&   6.0\\
   436&93-132 19:58&1&2& 93&14&15& 2&14&15& 0&1&1&47&31&1&0&1&0&1&2&
2.09698&190.2& -1.4&3.36332&319&126& 38& 2.0& 1.9&$ 5.1\cdot 10^{-10}$&  10.5\\
   438&93-137 20:45&3&2&127& 9&20& 1&12& 3&12&0&1&19& 1&1&0&1&0&1&2&
2.14074&191.7& -1.4&3.31791&271&113&  1& 4.5& 1.9&$ 1.8\cdot 10^{-11}$&  10.5\\
   439&93-140 04:50&3&4& 16&24&30&21& 8& 5& 5&0&1&47& 0&1&0&1&0&1&2&
2.16093&192.3& -1.4&3.29731& 68&221& 18&23.3& 2.0&$ 4.5\cdot 10^{-12}$&  13.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   441&93-143 01:52&1&3&155&19&14&12& 8&13& 0&1&1&47&17&1&0&1&0&1&2&
2.18566&193.1& -1.4&3.27238&232&120&-30& 9.7& 1.9&$ 3.9\cdot 10^{-12}$&  10.5\\
   442&93-144 12:23&3&3& 72&20&12& 6&14& 1& 8&0&1& 8& 0&1&0&1&0&1&2&
2.19799&193.4& -1.3&3.26009&349&153& 52& 2.0& 1.9&$ 6.1\cdot 10^{-10}$&  10.5\\
   443&93-146 16:09&1&2&165&12&19& 3&15&13& 0&1&1&45&27&1&0&1&0&1&2&
2.21641&194.0& -1.3&3.24186&218&126&-40& 2.0& 1.9&$ 4.8\cdot 10^{-10}$&  10.5\\
   444&93-148 02:39&3&3& 34&20&25&19&11&10& 6&0&1&10& 0&1&0&1&0&1&2&
2.22865&194.4& -1.3&3.22984& 42&212& 37& 5.2& 1.9&$ 1.2\cdot 10^{-10}$&  10.3\\
   445&93-154 01:01&3&3&240&23&29&14& 6& 5& 5&0&1&47& 0&1&0&1&0&1&2&
2.27883&195.9& -1.3&3.18139&113&222&-18&32.6& 1.6&$ 1.1\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   446&93-155 07:13&3&3&  0&19&24&13& 7& 8& 6&0&1&44& 0&1&0&1&0&1&2&
2.28940&196.2& -1.3&3.17134&999&999&999&18.3& 1.6&$ 2.3\cdot 10^{-12}$&   6.0\\
   447&93-157 15:18&3&2& 23&13& 9& 1&14& 3&13&0&1&56& 2&1&0&1&0&1&2&
2.30897&196.7& -1.3&3.15288& 58&218& 25& 2.0& 1.9&$ 1.7\cdot 10^{-10}$&  10.5\\
   448&93-167 03:57&3&3& 30&22&27&27& 4& 4& 5&0&1&47&14&3&0&1&0&1&2&
2.38786&198.9& -1.3&3.08029& 48&214& 32&52.6& 1.6&$ 9.8\cdot 10^{-14}$&   6.0\\
   449&93-169 20:40&3&4& 21&26&49&11& 6&15& 5&0&1&47& 0&1&0&1&0&1&2&
2.40993&199.5& -1.3&3.06049& 60&219& 23&19.0& 1.9&$ 2.4\cdot 10^{-11}$&  10.5\\
   450&93-173 15:15&3&4&238&25&31&11& 6& 4& 5&0&1&47& 0&1&0&1&0&1&2&
2.44063&200.3& -1.3&3.03330&115&229&-21&19.0& 1.9&$ 1.5\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   451&93-181 00:08&3&3&  9&21&26&10& 4& 5& 5&0&1&46& 0&1&0&1&0&1&2&
2.49991&201.9& -1.2&2.98193& 77&230&  9&47.1& 1.6&$ 1.1\cdot 10^{-13}$&   6.0\\
   452&93-181 13:04&1&2& 70& 9&12& 5&14&15& 0&1&1& 3&31&1&0&1&0&1&2&
2.50422&202.0& -1.2&2.97826&352&165& 51& 2.1& 1.6&$ 1.1\cdot 10^{-10}$&   6.0\\
   453&93-185 20:37&3&3&  8&20&25&20& 9& 9& 6&0&1&44& 0&1&0&1&0&1&2&
2.53848&202.8& -1.2&2.94928& 79&230&  7&12.1& 1.6&$ 1.1\cdot 10^{-11}$&   6.0\\
   454&93-187 20:04&1&2& 10&15& 7&10&10&14& 0&1&1& 8&16&1&0&1&0&1&2&
2.55408&203.2& -1.2&2.93623& 76&230& 10& 9.7& 1.9&$ 8.3\cdot 10^{-13}$&  10.5\\
   455&93-189 15:12&3&2&118&11& 8&13&14& 2&14&0&1&12& 1&1&0&1&0&1&2&
2.56822&203.6& -1.2&2.92451&284&122& 10& 2.0& 1.9&$ 1.0\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   456&93-191 01:43&1&3&171&20&11& 7& 9& 0&11&0&1&18& 1&1&0&1&0&1&2&
2.57949&203.8& -1.2&2.91521&210&152&-47& 7.2& 1.9&$ 6.1\cdot 10^{-12}$&  10.5\\
   457&93-193 01:10&3&3& 98&20&23& 6& 6& 5& 6&0&1&43& 0&1&0&1&0&1&2&
2.59493&204.2& -1.2&2.90254&312&143& 31&32.6& 1.6&$ 2.5\cdot 10^{-13}$&   6.0\\
   458&93-194 03:04&3&4& 44&28&50&14& 7&12& 5&0&1&47& 0&1&0&1&0&1&2&
2.60332&204.4& -1.2&2.89569& 28&221& 44&12.7& 1.9&$ 1.6\cdot 10^{-10}$&  10.5\\
   459&93-196 15:27&1&2&213&10& 7& 1& 9&15& 0&1&1&17&31&1&0&1&0&1&2&
2.62284&204.9& -1.2&2.87988&150&225&-47&12.7& 1.9&$ 2.0\cdot 10^{-13}$&  10.5\\
   460&93-197 04:24&3&2&246&15&21& 8&10&10& 6&0&1&40& 0&1&0&1&0&1&2&
2.62701&205.0& -1.2&2.87651&104&243&-12&10.7& 1.6&$ 4.3\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   461&93-197 13:02&1&3&146&23&12& 2&15&15& 0&1&1& 7&29&1&0&1&0&1&2&
2.62979&205.1& -1.2&2.87428&245&135&-21& 2.0& 1.9&$ 1.0\cdot 10^{-09}$&  10.5\\
   462&93-202 13:49&1&2& 13&14&20&11&10& 6& 0&1&1& 8& 8&1&0&1&0&1&2&
2.66846&206.0& -1.2&2.84345& 72&241& 13&18.9& 1.6&$ 6.1\cdot 10^{-13}$&   6.0\\
   463&93-218 00:50&3&3& 29&21&26& 7& 4& 4& 5&0&1&46& 0&1&0&1&0&1&2&
2.78474&208.6& -1.1&2.75385& 49&234& 30&52.6& 1.6&$ 6.8\cdot 10^{-14}$&   6.0\\
   464&93-218 18:05&3&4&252&25&31& 6& 6& 4& 6&0&1&47& 0&1&0&1&0&1&2&
2.79006&208.7& -1.1&2.74986& 96&244& -5&19.0& 1.9&$ 1.5\cdot 10^{-11}$&  10.5\\
   465&93-221 15:07&3&2& 57&13&19& 3&13&10& 9&0&1&38& 0&1&0&1&0&1&2&
2.81125&209.2& -1.1&2.73404& 10&201& 51& 5.2& 1.9&$ 1.9\cdot 10^{-11}$&  10.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   466&93-223 18:53&1&2&194& 9&11& 7&12&14& 0&1&1&36&18&1&0&1&0&1&2&
2.82706&209.5& -1.1&2.72233&177&193&-57& 3.8& 1.6&$ 1.1\cdot 10^{-11}$&   6.0\\
   467&93-226 15:54&3&3&234&22&28&13& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
2.84803&210.0& -1.1&2.70692&121&249&-24&52.6& 1.6&$ 1.2\cdot 10^{-13}$&   6.0\\
   468&93-227 04:51&3&4&236&25&31&17& 6& 4& 5&0&1&47& 0&1&0&1&0&1&2&
2.85195&210.1& -1.1&2.70406&118&250&-22&19.0& 1.9&$ 1.5\cdot 10^{-11}$&  10.5\\
   469&93-227 13:29&3&4& 25&29&50&29& 5&11& 5&0&1&47& 0&1&0&1&0&1&2&
2.85456&210.1& -1.1&2.70215& 55&247& 28&29.8& 1.9&$ 9.7\cdot 10^{-12}$&  10.5\\
   470&93-231 12:23&1&2&251&11& 6& 1& 9& 9& 0&1&1&22&10&1&0&1&0&1&2&
2.88313&210.7& -1.1&2.68142& 97&253& -5&12.7& 1.9&$ 2.0\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   471&93-233 16:09&3&2& 51&11&13& 8& 9&10& 5&0&1& 0& 0&1&0&1&0&1&2&
2.89862&211.1& -1.1&2.67028& 18&222& 50&18.3& 1.6&$ 2.0\cdot 10^{-13}$&   6.0\\
   472&93-237 10:45&1&3& 40&21&22& 9& 4&10& 0&1&1&47&27&1&0&1&0&1&2&
2.92555&211.6& -1.1&2.65108& 34&236& 42&39.6& 1.9&$ 1.1\cdot 10^{-13}$&  10.5\\
   473&93-241 13:58&3&3&  0&22&27&24& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
2.95481&212.2& -1.0&2.63045&999&999&999&52.6& 1.6&$ 9.8\cdot 10^{-14}$&   6.0\\
   474&93-243 09:07&3&2& 32&14&22&21& 8& 4& 6&0&1&42& 0&1&0&1&0&1&2&
2.96745&212.5& -1.0&2.62161& 45&243& 35&19.0& 1.9&$ 8.4\cdot 10^{-13}$&  10.5\\
   475&93-248 05:36&3&2&249&14&22& 5& 8& 4& 6&0&1&42& 0&1&0&1&0&1&2&
3.00133&213.2& -1.0&2.59811&100&256& -8&19.0& 1.9&$ 8.4\cdot 10^{-13}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
   476&93-250 22:18&3&2& 30&13&19&11&10&10& 7&0&1&36& 0&1&0&1&0&1&2&
3.02001&213.6& -1.0&2.58529& 48&247& 33&10.7& 1.6&$ 2.3\cdot 10^{-12}$&   6.0\\
   477&93-251 19:53&3&3&240&21&26&28& 4& 4& 5&0&1&46& 0&1&0&1&0&1&2&
3.02621&213.7& -1.0&2.58105&113&254&-18&52.6& 1.6&$ 6.8\cdot 10^{-14}$&   6.0\\
   478&93-252 08:49&3&4&236&24&29&18& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
3.02993&213.8& -1.0&2.57852&118&253&-22&52.6& 1.6&$ 1.8\cdot 10^{-13}$&   6.0\\
   479&93-253 06:23&3&3&215&22&27& 8& 4& 5& 6&0&1&47& 0&1&0&1&0&1&2&
3.03611&213.9& -1.0&2.57431&148&239&-43&47.1& 1.6&$ 1.6\cdot 10^{-13}$&   6.0\\
   480&93-258 15:49&3&2& 34&13&21& 3& 8& 4& 6&0&1&41& 0&1&0&1&0&1&2&
3.07296&214.6& -1.0&2.54941& 42&250& 37&19.0& 1.9&$ 6.1\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   481&93-259 00:26&3&3&  6&20&24&17& 6& 8& 5&0&1&43& 0&1&0&1&0&1&2&
3.07540&214.7& -1.0&2.54778& 82&261&  7&22.4& 1.6&$ 1.1\cdot 10^{-12}$&   6.0\\
   482&93-261 08:31&3&2& 15&12&20& 7& 9& 5& 6&0&1&39& 0&1&0&1&0&1&2&
3.09123&215.0& -1.0&2.53720& 69&260& 17&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   483&93-270 12:32&3&2&211&13&19&13&10& 8& 7&0&1&36& 0&1&0&1&0&1&2&
3.15256&216.2& -1.0&2.49672&153&239&-46&16.0& 1.6&$ 7.9\cdot 10^{-13}$&   6.0\\
   484&93-271 05:48&3&3&236&21&26&22& 5& 5& 5&0&1&46& 0&1&0&1&0&1&2&
3.15732&216.3& -1.0&2.49361&118&258&-22&40.9& 1.6&$ 2.0\cdot 10^{-13}$&   6.0\\
   485&93-271 05:48&3&3&181&20&20&17& 8& 4&13&0&1&17& 1&1&0&1&0&1&2&
3.15732&216.3& -1.0&2.49361&195&186&-51& 9.7& 1.9&$ 7.4\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   486&93-271 14:25&3&3&223&21&25&10& 5& 7& 6&0&1&45& 0&1&0&1&0&1&2&
3.15970&216.3& -1.0&2.49207&136&251&-35&30.5& 1.6&$ 5.0\cdot 10^{-13}$&   6.0\\
   487&93-275 04:42&3&4&222&24&29&17& 7& 5& 5&0&1&47& 0&1&0&1&0&1&2&
3.18337&216.8& -1.0&2.47670&138&250&-36&26.7& 1.7&$ 2.5\cdot 10^{-12}$&   7.3\\
   488&93-276 02:17&3&3&252&23&29&28& 5& 5& 5&0&1&47& 0&1&0&1&0&1&2&
3.18926&216.9& -1.0&2.47289& 96&256& -4&40.9& 1.6&$ 4.6\cdot 10^{-13}$&   6.0\\
   489&93-280 05:30&1&2&214& 9&10& 9& 9&10& 0&1&1& 2&31&1&0&1&0&1&2&
3.21622&217.4& -0.9&2.45558&149&237&-43&12.7& 1.9&$ 2.8\cdot 10^{-13}$&  10.5\\
   491&93-293 21:22&1&2&185& 8& 4& 1&10&15& 0&1&1&36&31&1&0&1&0&1&2&
3.30369&219.0& -0.9&2.40046&190&188&-53& 9.7& 1.9&$ 1.6\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   492&93-295 03:34&3&4& 30&29&52&28& 8& 5& 5&0&1&47& 0&1&0&1&0&1&2&
3.31162&219.2& -0.9&2.39553& 48&248& 33& 9.7& 1.9&$ 4.3\cdot 10^{-10}$&  10.5\\
   493&93-298 17:51&1&2&208& 8&10& 5&12&15& 0&1&1&17&31&0&0&1&0&1&2&
3.33416&219.6& -0.9&2.38158&158&249&-49& 3.2& 1.6&$ 1.4\cdot 10^{-11}$&   6.0\\
   494&93-301 06:15&1&3&248&23&21&21&10& 5& 0&1&1&18&11&1&0&1&0&1&2&
3.34984&219.9& -0.9&2.37193&101&275& -9& 4.5& 1.9&$ 1.6\cdot 10^{-10}$&  10.5\\
   495&93-301 10:34&3&3&215&21&25& 4& 4& 4& 6&0&1&46& 0&1&0&1&0&1&2&
3.35096&219.9& -0.9&2.37124&148&258&-43&52.6& 1.6&$ 5.7\cdot 10^{-14}$&   6.0\\
   496&93-304 20:32&3&4&  1&25&31&24& 8& 7& 5&0&1&47& 0&1&0&1&0&1&2&
3.37209&220.3& -0.9&2.35829& 89&275&  1& 9.7& 1.9&$ 9.7\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   497&93-306 19:59&3&2&226&10&14&22& 8& 9& 6&0&1&36& 0&1&0&1&0&1&2&
3.38426&220.5& -0.9&2.35087&132&267&-33&24.4& 1.6&$ 6.3\cdot 10^{-14}$&   6.0\\
   498&93-306 19:59&3&3& 46&22&27&12& 4& 5& 5&0&1&47& 0&1&0&1&0&1&2&
3.38426&220.5& -0.9&2.35087& 25&251& 47&47.1& 1.6&$ 1.6\cdot 10^{-13}$&   6.0\\
   500&93-312 05:24&3&3&247&22&27&15& 4& 5& 5&0&1&47& 0&1&0&1&0&1&2&
3.41717&221.1& -0.9&2.33090&103&275&-10&47.1& 1.6&$ 1.6\cdot 10^{-13}$&   6.0\\
   501&93-314 00:33&3&4& 11&25&31& 9& 7& 4& 5&0&1&47& 0&1&0&1&0&1&2&
3.42806&221.3& -0.9&2.32432& 75&274& 12&12.7& 1.9&$ 5.2\cdot 10^{-11}$&  10.5\\
   502&93-315 06:45&3&3&239&22&27& 7& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
3.43566&221.4& -0.9&2.31975&114&273&-19&52.6& 1.6&$ 9.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   503&93-320 20:29&1&2&191&12&12&12&11&15& 0&1&1&47&31&0&0&1&0&1&2&
3.46906&222.0& -0.8&2.29971&181&218&-55& 7.2& 1.9&$ 2.8\cdot 10^{-12}$&  10.5\\
   504&93-323 08:53&3&4&239&30&53&23& 8& 6& 5&0&1&47& 0&0&0&0&0&0&2&
3.48401&222.3& -0.8&2.29079&114&273&-19& 9.7& 1.9&$ 5.9\cdot 10^{-10}$&  10.5\\
   505&93-323 08:53&3&5&173&52&54&27&15&13& 5&0&1&26& 0&0&0&0&0&0&2&
3.48401&222.3& -0.8&2.29079&207&187&-47& 2.5& 1.6&$ 1.3\cdot 10^{-07}$&   6.0\\
   506&93-326 14:32&3&3&229&21&26&18& 7& 8& 6&0&1&45& 0&1&0&1&0&1&3&
3.50312&222.6& -0.8&2.27942&128&269&-30&18.3& 1.6&$ 4.1\cdot 10^{-12}$&   6.0\\
   507&93-333 14:47&3&2&255& 8&12& 5& 9& 9& 5&0&1& 0& 0&1&0&1&0&1&2&
3.54407&223.3& -0.8&2.25519& 91&275& -1&19.9& 1.6&$ 7.4\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   509&93-334 16:40&3&3&232&19&22&12& 8&10& 6&0&1&42& 0&1&0&1&0&1&2&
3.55032&223.4& -0.8&2.25151&124&271&-27&10.7& 1.6&$ 7.5\cdot 10^{-12}$&   6.0\\
   510&93-335 01:17&3&2&  4&11&19& 6& 9& 8& 6&0&1&38& 0&1&0&1&0&1&2&
3.55240&223.5& -0.8&2.25028& 84&275&  4&12.7& 1.9&$ 1.1\cdot 10^{-12}$&  10.5\\
   511&93-336 16:07&3&2&  2&12&20&12& 9& 5& 8&0&1&39& 0&1&0&1&0&1&2&
3.56173&223.6& -0.8&2.24479& 87&275&  2&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   512&93-337 05:04&1&2& 15&13& 4&10&10&15& 0&1&1&37&29&1&0&1&0&1&2&
3.56483&223.7& -0.8&2.24296& 69&288& 17& 9.7& 1.9&$ 3.8\cdot 10^{-13}$&  10.5\\
   513&93-342 18:48&3&2& 12&15&21&12&10&10& 6&0&1&41& 0&1&0&1&0&1&2&
3.59670&224.2& -0.8&2.22428& 73&288& 13&10.7& 1.6&$ 4.3\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   514&93-350 07:59&3&2& 43&10&14& 5& 9& 9& 7&0&1&36& 0&1&0&1&0&1&2&
3.63926&225.0& -0.8&2.19944& 30&269& 45&19.9& 1.6&$ 1.4\cdot 10^{-13}$&   6.0\\
   515&93-354 06:54&1&2& 79& 9& 3&10&10&15& 0&1&1&39&30&1&0&1&0&1&2&
3.66129&225.4& -0.8&2.18663&339&208& 49& 9.7& 1.9&$ 1.7\cdot 10^{-13}$&  10.5\\
   516&93-356 19:18&1&2& 34& 9&10&11&11&10& 0&1&1& 0& 0&1&0&1&0&1&3&
3.67520&225.6& -0.8&2.17855& 42&278& 37& 7.2& 1.9&$ 1.2\cdot 10^{-12}$&  10.5\\
   517&93-359 16:19&3&3&  7&20&23&13& 6& 5& 5&0&1&43& 0&1&0&1&0&1&2&
3.69101&225.9& -0.8&2.16938& 80&289&  8&32.6& 1.6&$ 2.5\cdot 10^{-13}$&   6.0\\
   518&93-361 11:28&3&3& 25&19&23& 5& 7& 8& 6&0&1&44& 0&1&0&1&0&1&2&
3.70084&226.0& -0.8&2.16368& 55&284& 28&18.3& 1.6&$ 2.0\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   520&94-004 04:58&1&2& 66& 8& 5& 7&10&15& 0&1&1& 0& 0&0&0&1&0&1&2&
3.74268&226.7& -0.7&2.13947&357&231& 54& 9.7& 1.9&$ 1.9\cdot 10^{-13}$&  10.5\\
   521&94-004 09:17&3&3&  7&23&29&28& 6& 5& 5&0&1&47& 0&0&0&1&0&1&2&
3.74365&226.8& -0.7&2.13891& 80&289&  8&32.6& 1.6&$ 1.1\cdot 10^{-12}$&   6.0\\
   522&94-005 15:29&3&4& 78&26&49&20&10&15& 6&0&1&12& 0&0&0&0&0&0&2&
3.75039&226.9& -0.7&2.13502&340&209& 50& 4.5& 1.9&$ 1.7\cdot 10^{-09}$&  10.5\\
   523&94-009 10:04&3&4& 22&24&30&22& 6& 5& 5&0&1&47& 0&1&0&1&0&1&2&
3.77051&227.2& -0.7&2.12340& 59&285& 25&32.6& 1.6&$ 1.5\cdot 10^{-12}$&   6.0\\
   524&94-010 11:56&3&3&  0&19&23&17& 7& 8& 6&0&1&43& 0&1&0&1&0&1&2&
3.77622&227.3& -0.7&2.12010&999&999&999&18.3& 1.6&$ 2.0\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   525&94-010 11:57&3&3& 51&22&26&28& 4& 4& 5&0&1&46& 0&1&0&1&0&1&2&
3.77622&227.3& -0.7&2.12009& 18&258& 51&52.6& 1.6&$ 8.4\cdot 10^{-14}$&   6.0\\
   526&94-015 04:07&3&2& 31&12&19& 1& 8& 6& 7&0&1&39& 0&1&0&1&0&1&2&
3.80084&227.7& -0.7&2.10587& 46&280& 34&19.0& 1.9&$ 3.6\cdot 10^{-13}$&  10.5\\
   527&94-018 05:28&1&2&247& 8&13& 1&11&15& 0&1&1&59&31&1&0&1&0&1&2&
3.81681&228.0& -0.7&2.09665&103&289&-10& 4.1& 1.6&$ 1.0\cdot 10^{-11}$&   6.0\\
   528&94-021 06:48&3&2&251&11&19& 1& 8& 9& 7&0&1&38& 0&1&0&1&0&1&2&
3.83266&228.2& -0.7&2.08749& 97&289& -5&19.0& 1.9&$ 3.0\cdot 10^{-13}$&  10.5\\
   530&94-024 21:05&3&3&  1&19&22& 7& 7& 4& 5&0&1&42& 0&1&0&1&0&1&2&
3.85118&228.6& -0.7&2.07679& 89&290&  1&29.8& 2.0&$ 2.5\cdot 10^{-13}$&  12.1\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   531&94-026 16:13&1&2&246&12&15&10& 9& 9& 0&1&1&36& 0&1&0&1&0&1&2&
3.86038&228.7& -0.7&2.07146&104&289&-11&19.9& 1.6&$ 2.2\cdot 10^{-13}$&   6.0\\
   532&94-027 05:10&1&2&248&14&13&12&10&15& 0&1&1&49&31&1&0&1&0&1&2&
3.86313&228.8& -0.7&2.06987&101&289& -8& 9.7& 1.9&$ 1.9\cdot 10^{-12}$&  10.5\\
   533&94-032 23:13&3&2& 14&11&19& 1& 8& 7& 6&0&1&38& 0&1&0&1&0&1&2&
3.89231&229.2& -0.7&2.05297& 70&288& 16&19.0& 1.9&$ 3.0\cdot 10^{-13}$&  10.5\\
   534&94-040 03:47&3&4&  4&27&49&13& 5&15& 5&0&1&47& 0&1&0&1&0&1&2&
3.92825&229.8& -0.7&2.03209& 84&300&  4&29.8& 1.9&$ 5.1\cdot 10^{-12}$&  10.5\\
   535&94-041 09:59&3&3& 19&20&23& 4& 5& 5& 6&0&1&43& 0&1&0&1&0&1&2&
3.93449&229.9& -0.7&2.02846& 63&297& 21&40.9& 1.6&$ 1.0\cdot 10^{-13}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
   536&94-043 09:26&1&2&207&14&14&11&11&10& 0&1&1&36& 7&1&0&1&0&1&2&
3.94424&230.1& -0.7&2.02277&159&272&-49& 7.2& 1.9&$ 5.4\cdot 10^{-12}$&  10.5\\
   537&94-043 22:22&1&2&215&11& 5& 9&10&15& 0&1&1&40&31&1&0&1&0&1&2&
3.94690&230.2& -0.7&2.02123&148&283&-43& 9.7& 1.9&$ 3.1\cdot 10^{-13}$&  10.5\\
   538&94-043 22:22&3&3&239&20&24&18&11&10& 5&0&1& 5& 1&1&0&1&0&1&2&
3.94690&230.2& -0.7&2.02123&114&298&-19& 5.2& 1.9&$ 9.8\cdot 10^{-11}$&  10.3\\
   539&94-046 19:24&1&2& 85&14&12&11&11&15& 0&1&1&49&31&1&0&1&0&1&2&
3.96100&230.4& -0.7&2.01300&330&210& 45& 7.2& 1.9&$ 3.9\cdot 10^{-12}$&  10.5\\
   540&94-048 23:10&3&2& 27&12&20& 2& 9& 5& 6&0&1&41& 0&1&0&1&0&1&2&
3.97151&230.6& -0.7&2.00685& 52&293& 30&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   541&94-049 16:25&3&4&218&28&50&14& 6&10& 5&0&1&47& 0&1&0&1&0&1&2&
3.97501&230.6& -0.6&2.00480&143&286&-40&19.0& 1.9&$ 4.6\cdot 10^{-11}$&  10.5\\
   542&94-058 07:30&3&2&160&14&20& 6& 9& 8&10&0&1&37& 0&1&0&1&0&1&2&
4.01650&231.3& -0.6&1.98043&225&200&-35&18.3& 1.6&$ 6.9\cdot 10^{-13}$&   6.0\\
   543&94-059 09:23&3&2& 21& 9&19& 1&13& 6& 8&0&1&47& 0&1&0&1&0&1&2&
4.02163&231.4& -0.6&1.97740& 60&296& 24& 2.3& 1.9&$ 1.6\cdot 10^{-10}$&  10.5\\
   544&94-065 20:41&3&2&107& 8&12&22& 8& 8& 6&0&1&35& 0&1&0&1&0&1&2&
4.05215&231.9& -0.6&1.95933&300&194& 24&26.4& 1.6&$ 2.5\cdot 10^{-14}$&   6.0\\
   545&94-065 20:41&3&3&241&20&24&11& 5& 4& 5&0&1&44& 0&1&0&1&0&1&2&
4.05215&231.9& -0.6&1.95933&111&298&-16&45.7& 1.6&$ 7.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   546&94-067 07:12&1&2& 66& 9& 4& 1&11&13& 0&1&1& 9&21&1&0&1&0&1&2&
4.05888&232.0& -0.6&1.95534&357&241& 54& 7.2& 1.9&$ 4.6\cdot 10^{-13}$&  10.5\\
   550&94-072 03:41&1&2&213& 8& 0& 8&10& 0& 0&0&1&35& 0&1&0&1&0&1&2&
4.08140&232.4& -0.6&1.94190&150&280&-45& 9.7& 1.9&$ 6.5\cdot 10^{-13}$&  10.5\\
   552&94-075 13:39&1&2& 70&12& 4& 6&11&15& 0&1&1& 8&30&1&0&1&0&1&2&
4.09711&232.6& -0.6&1.93249&352&233& 54& 7.2& 1.9&$ 7.4\cdot 10^{-13}$&  10.5\\
   554&94-076 02:36&3&2&  2&10&19& 5& 9& 8& 7&0&1&38& 0&1&0&1&0&1&2&
4.09957&232.7& -0.6&1.93101& 87&300&  2&12.7& 1.9&$ 9.1\cdot 10^{-13}$&  10.5\\
   557&94-090 03:05&1&2& 96&13& 8& 1&10&15& 0&1&1&42&31&1&0&1&0&1&2&
4.16269&233.7& -0.6&1.89274&315&200& 35& 9.7& 1.9&$ 7.3\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   558&94-093 21:41&3&3&186&20&21&11& 8&13& 5&0&1&41& 1&1&0&1&0&1&2&
4.17934&234.0& -0.6&1.88252&188&233&-53& 9.7& 1.9&$ 9.0\cdot 10^{-12}$&  10.5\\
   559&94-097 16:17&3&3&  6&20&23&10& 6& 5& 6&0&1&43& 0&1&0&1&0&1&2&
4.19584&234.3& -0.6&1.87233& 82&300&  7&32.6& 1.6&$ 2.5\cdot 10^{-13}$&   6.0\\
   560&94-098 18:10&3&3&195&21&25&11& 5& 7& 5&0&1&46& 0&1&0&1&0&1&2&
4.20053&234.3& -0.6&1.86943&176&251&-54&30.5& 1.6&$ 5.0\cdot 10^{-13}$&   6.0\\
   563&94-103 06:01&3&3&129&23&26&26&10&11& 8&0&1&43& 0&1&0&1&0&1&2&
4.21994&234.7& -0.5&1.85734&269&190&  0& 5.9& 1.6&$ 1.6\cdot 10^{-10}$&   6.0\\
   565&94-105 14:06&3&3& 58&19&24& 1& 7& 4& 6&0&1&45& 0&1&0&1&0&1&2&
4.22996&234.8& -0.5&1.85107&  8&257& 54&29.8& 2.0&$ 3.6\cdot 10^{-13}$&  12.1\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   566&94-107 00:37&3&3&241&19&22& 5& 8& 4& 6&0&1&43& 0&1&0&1&0&1&2&
4.23609&234.9& -0.5&1.84722&111&298&-16&26.1& 2.4&$ 4.0\cdot 10^{-13}$&  23.7\\
   567&94-120 12:10&1&2&235&13& 5&11&10&15& 0&1&1&37&30&1&0&1&0&1&2&
4.29261&235.9& -0.5&1.81124&120&291&-23& 9.7& 1.9&$ 4.4\cdot 10^{-13}$&  10.5\\
   568&94-120 12:10&3&2&215& 8&11& 1& 9&10& 8&0&1& 0& 0&1&0&1&0&1&2&
4.29261&235.9& -0.5&1.81124&148&278&-43&18.3& 1.6&$ 8.9\cdot 10^{-14}$&   6.0\\
   569&94-121 22:41&3&2&  6&14&21& 7& 9& 5& 7&0&1&41& 0&1&0&1&0&1&2&
4.29853&236.0& -0.5&1.80742& 82&295&  7&12.7& 1.9&$ 2.5\cdot 10^{-12}$&  10.5\\
   572&94-129 07:33&3&3&248&22&27& 5& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
4.32856&236.5& -0.5&1.78786&101&295& -8&52.6& 1.6&$ 9.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   573&94-131 02:42&3&3& 22&22&27&23&10& 9& 6&0&1& 8& 0&1&0&1&0&1&2&
4.33581&236.6& -0.5&1.78310& 59&291& 25& 9.5& 1.7&$ 3.6\cdot 10^{-11}$&   7.6\\
   574&94-131 15:38&3&4&217&24&30&18& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
4.33798&236.6& -0.5&1.78167&145&280&-41&52.6& 1.6&$ 2.1\cdot 10^{-13}$&   6.0\\
   575&94-133 23:43&3&2& 13&10&14& 1& 8& 9& 7&0&1&37& 0&1&0&1&0&1&2&
4.34734&236.8& -0.5&1.77548& 72&290& 15&24.4& 1.6&$ 6.3\cdot 10^{-14}$&   6.0\\
   576&94-136 16:26&3&2&  5&12&20& 1& 8& 6& 6&0&1&39& 0&1&0&1&0&1&2&
4.35807&237.0& -0.5&1.76835& 83&291&  6&19.0& 1.9&$ 4.3\cdot 10^{-13}$&  10.5\\
   578&94-140 02:24&3&2&  8& 9&14& 9&10&10& 7&0&1&36& 0&1&0&1&0&1&2&
4.37157&237.2& -0.5&1.75932& 79&291&  9&16.0& 1.6&$ 2.8\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   579&94-149 15:03&3&2& 28&10&13& 5& 9&10& 9&0&1&36& 0&1&0&1&0&1&2&
4.40863&237.8& -0.5&1.73416& 51&284& 31&18.3& 1.6&$ 1.7\cdot 10^{-13}$&   6.0\\
   580&94-151 18:49&3&3&234&21&26& 8& 4& 5& 5&0&1&46& 0&1&0&1&0&1&2&
4.41690&238.0& -0.5&1.72847&121&288&-24&47.1& 1.6&$ 1.1\cdot 10^{-13}$&   6.0\\
   581&94-153 13:57&1&2&208&14&13& 4&10&15& 0&1&1&60&31&1&0&1&0&1&2&
4.42376&238.1& -0.5&1.72373&158&266&-49& 9.7& 1.9&$ 1.9\cdot 10^{-12}$&  10.5\\
   582&94-155 17:44&3&3& 46&22&27&19&10&15& 5&0&1&44& 0&1&0&1&0&1&2&
4.43195&238.2& -0.5&1.71804& 25&268& 47& 3.8& 1.6&$ 6.0\cdot 10^{-10}$&   6.0\\
   584&94-163 02:36&2&3& 27&21&25&14& 4& 5& 5&0&1&46& 0&1&0&1&0&1&2&
4.45961&238.7& -0.4&1.69862& 52&280& 30&47.1& 1.6&$ 9.2\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   585&94-165 23:38&3&2&236& 8&12& 9& 8& 9& 7&0&1& 0& 0&1&0&1&0&1&2&
4.47027&238.9& -0.4&1.69103&118&283&-22&24.4& 1.6&$ 3.2\cdot 10^{-14}$&   6.0\\
   587&94-167 18:46&3&2&239&11&15& 1& 8& 9& 7&0&1&37& 0&1&0&1&0&1&2&
4.47689&239.0& -0.4&1.68630&114&284&-19&24.4& 1.6&$ 8.2\cdot 10^{-14}$&   6.0\\
   588&94-168 07:43&3&2& 19& 9&12& 6& 9&11& 8&0&1& 0& 0&1&0&1&0&1&2&
4.47887&239.0& -0.4&1.68487& 63&283& 21&16.0& 1.6&$ 2.0\cdot 10^{-13}$&   6.0\\
   589&94-169 18:13&3&3&213&19&23&22& 7& 4& 5&0&1&43& 0&1&0&1&0&1&2&
4.48413&239.1& -0.4&1.68108&150&267&-45&29.8& 2.0&$ 3.0\cdot 10^{-13}$&  12.1\\
   590&94-171 00:25&3&2& 17&10&14& 7& 9&10& 8&0&1&37& 0&1&0&1&0&1&2&
4.48873&239.2& -0.4&1.67777& 66&284& 19&18.3& 1.6&$ 2.0\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   592&94-173 04:11&1&2&237&11&11& 7&10&10& 0&1&1& 0& 0&1&0&1&0&1&2&
4.49657&239.3& -0.4&1.67208&117&284&-21& 9.7& 1.9&$ 8.5\cdot 10^{-13}$&  10.5\\
   614&94-182 08:13&1&2&222&12&10&14&10&11& 0&1&1&34& 0&1&0&1&0&1&2&
4.52942&239.9& -0.4&1.64789&138&276&-37& 9.7& 1.9&$ 8.6\cdot 10^{-13}$&  10.5\\
   615&94-187 00:22&1&2& 49&12&12&11&11&15& 0&1&1&44&31&1&0&1&0&1&2&
4.54587&240.2& -0.4&1.63555& 21&258& 49& 7.2& 1.9&$ 2.8\cdot 10^{-12}$&  10.5\\
   616&94-188 15:12&3&2& 22& 9&13& 5& 8& 9& 5&0&1&36& 0&1&0&1&0&1&2&
4.55152&240.3& -0.4&1.63127& 59&282& 25&24.4& 1.6&$ 4.6\cdot 10^{-14}$&   6.0\\
   617&94-190 06:02&2&3& 19&21&26&15& 4& 4& 5&0&1&46& 0&1&0&1&0&1&2&
4.55714&240.4& -0.4&1.62699& 63&283& 21&52.6& 1.6&$ 6.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   619&94-198 21:06&3&3&245&20&23&26& 6& 4& 5&0&1&43& 0&1&0&1&0&1&2&
4.58674&240.9& -0.4&1.60416&105&286&-12&36.5& 1.6&$ 1.7\cdot 10^{-13}$&   6.0\\
   622&94-203 13:16&2&2&195& 8&12& 0& 9& 9& 6&0&0&36& 0&1&0&1&0&1&2&
4.60249&241.2& -0.4&1.59177&176&238&-54&19.9& 1.6&$ 7.4\cdot 10^{-14}$&   6.0\\
   623&94-203 17:35&3&2&204& 8&12& 1& 9& 9& 7&0&1&35& 0&1&0&1&0&1&2&
4.60310&241.2& -0.4&1.59129&163&254&-51&19.9& 1.6&$ 7.4\cdot 10^{-14}$&   6.0\\
   624&94-205 12:43&2&2&224& 8& 5& 1& 9&15& 0&1&1& 0& 0&1&0&1&0&1&2&
4.60910&241.3& -0.4&1.58652&135&277&-35&12.7& 1.9&$ 1.0\cdot 10^{-13}$&  10.5\\
   625&94-207 20:48&2&4&255&24&27&27&14&14& 0&1&1&61&10&1&0&1&0&1&2&
4.61686&241.5& -0.4&1.58031& 91&287&  0& 2.5& 1.6&$ 3.5\cdot 10^{-09}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   626&94-208 14:04&3&2& 28&13&20&12& 8& 5& 5&0&1&40& 0&1&0&1&0&1&2&
4.61924&241.5& -0.4&1.57840& 51&279& 31&19.0& 1.9&$ 5.1\cdot 10^{-13}$&  10.5\\
   627&94-212 00:02&2&2&143&13& 7& 4&10&15& 0&1&1&43&30&0&0&0&0&0&2&
4.63048&241.7& -0.4&1.56932&249&178&-17& 9.7& 1.9&$ 6.3\cdot 10^{-13}$&  10.5\\
   629&94-219 13:13&2&2&211&13&21& 0& 8& 4& 6&0&0&41& 0&1&0&1&0&1&2&
4.65495&242.1& -0.4&1.54922&153&265&-47&19.0& 1.9&$ 6.1\cdot 10^{-13}$&  10.5\\
   630&94-220 10:48&2&3&243&19& 9&10& 8&15& 0&1&1&61&31&1&0&1&0&1&2&
4.65783&242.2& -0.4&1.54682&108&285&-14& 9.7& 1.9&$ 1.7\cdot 10^{-12}$&  10.5\\
   631&94-221 16:59&3&2&242&10&14& 1& 9& 9& 6&0&1&36& 0&1&0&1&0&1&2&
4.66185&242.3& -0.4&1.54346&110&285&-15&19.9& 1.6&$ 1.4\cdot 10^{-13}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
   633&94-229 14:49&3&2&230&12&20& 1& 9& 5& 6&0&1&40& 0&1&0&1&0&1&2&
4.68681&242.7& -0.3&1.52231&127&281&-29&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   634&94-232 03:12&3&2&185&12&21& 1& 9& 4& 6&0&1&41& 0&1&0&1&0&1&2&
4.69463&242.9& -0.3&1.51557&190&218&-53&12.7& 1.9&$ 1.8\cdot 10^{-12}$&  10.5\\
   635&94-233 18:02&1&2&  3& 8& 6& 0&11&12& 0&1&0&30&17&1&0&1&0&1&2&
4.69964&243.0& -0.3&1.51123& 86&286&  3& 7.2& 1.9&$ 5.4\cdot 10^{-13}$&  10.5\\
   636&94-233 22:21&1&2&248&14&21& 0& 9&15& 0&1&0&41&31&1&0&1&0&1&2&
4.70019&243.0& -0.3&1.51075&101&286& -9&12.7& 1.9&$ 2.5\cdot 10^{-12}$&  10.5\\
   637&94-236 10:45&3&3&217&21&27&13& 4& 4& 5&0&1&47& 0&1&0&1&0&1&2&
4.70792&243.1& -0.3&1.50399&145&271&-42&52.6& 1.6&$ 7.9\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   638&94-238 18:50&2&3&151&19&19&14&10& 7& 0&1&1&39& 7&1&0&1&0&1&2&
4.71505&243.3& -0.3&1.49771&238&181&-25& 4.5& 1.9&$ 5.9\cdot 10^{-11}$&  10.5\\
   639&94-238 23:08&3&2& 52&13&20& 1& 8& 5& 6&0&1&40& 0&1&0&1&0&1&2&
4.71560&243.3& -0.3&1.49723& 17&254& 51&19.0& 1.9&$ 5.1\cdot 10^{-13}$&  10.5\\
   640&94-240 22:36&3&3&  0&20&23&26& 6& 4& 6&0&1&43& 0&1&0&1&0&1&2&
4.72159&243.4& -0.3&1.49191&999&999&999&36.5& 1.6&$ 1.7\cdot 10^{-13}$&   6.0\\
   641&94-241 02:55&3&3& 34&20&25&20& 5& 6& 5&0&1&45& 0&1&0&1&0&1&2&
4.72214&243.4& -0.3&1.49142& 42&275& 37&33.1& 1.6&$ 3.4\cdot 10^{-13}$&   6.0\\
   642&94-242 09:07&2&2& 31& 8&12& 0& 9& 9& 7&0&0& 0& 0&1&0&1&0&1&2&
4.72593&243.5& -0.3&1.48803& 46&277& 34&19.9& 1.6&$ 7.4\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   644&94-247 09:54&3&4&168&27&23&17&12& 3&13&0&1&29& 1&1&0&1&0&1&2&
4.74098&243.7& -0.3&1.47446&214&193&-42& 2.0& 1.9&$ 7.7\cdot 10^{-09}$&  10.5\\
   645&94-248 11:47&2&2&170&10&12& 1&10&15& 0&1&1&18&31&1&0&1&0&1&2&
4.74417&243.8& -0.3&1.47155&211&195&-44& 4.7& 1.7&$ 7.6\cdot 10^{-12}$&   6.7\\
   646&94-249 22:18&3&2&  0&15&22& 1& 8& 4& 6&0&1&43& 0&1&0&1&0&1&2&
4.74842&243.9& -0.3&1.46766&999&999&999&19.0& 1.9&$ 9.4\cdot 10^{-13}$&  10.5\\
   647&94-250 02:37&3&3&232&20&23& 9& 6& 8& 6&0&1&43& 0&1&0&1&0&1&2&
4.74895&243.9& -0.3&1.46717&124&282&-27&22.4& 1.6&$ 9.0\cdot 10^{-13}$&   6.0\\
   649&94-256 09:36&3&4& 65&26&49&23& 8&15& 5&0&1&47& 0&1&0&1&0&1&2&
4.76730&244.3& -0.3&1.45013&359&230& 54& 9.7& 1.9&$ 1.6\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   650&94-257 02:52&3&2&225&12&20& 1& 9& 5& 7&0&1&39& 0&1&0&1&0&1&2&
4.76938&244.3& -0.3&1.44818&134&278&-34&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   651&94-257 15:48&3&3& 33&20&23&11& 7& 9& 6&0&1&43& 0&1&0&1&0&1&2&
4.77093&244.3& -0.3&1.44672& 44&276& 36&16.0& 1.6&$ 3.5\cdot 10^{-12}$&   6.0\\
   652&94-258 00:26&2&2&227& 8& 6& 5& 9&13& 0&1&1& 0& 0&1&0&1&0&1&2&
4.77197&244.3& -0.3&1.44574&131&279&-32&12.7& 1.9&$ 1.2\cdot 10^{-13}$&  10.5\\
   661&94-259 15:16&3&2& 95&13&21&10& 8& 4& 5&0&1&40& 0&1&0&1&0&1&2&
4.77661&244.4& -0.3&1.44134&316&187& 36&19.0& 1.9&$ 6.1\cdot 10^{-13}$&  10.5\\
   662&94-267 04:27&2&2&225&11& 9& 7& 9&11& 0&1&1& 0& 0&1&0&1&0&1&2&
4.79799&244.8& -0.3&1.42079&134&278&-34&12.7& 1.9&$ 3.3\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   663&94-267 13:05&3&2&  1&13&20& 6& 8& 5& 6&0&1&39& 0&1&0&1&0&1&2&
4.79900&244.9& -0.3&1.41980& 89&287&  1&19.0& 1.9&$ 5.1\cdot 10^{-13}$&  10.5\\
   665&94-269 08:13&3&2& 17&10&13&12&10&11& 9&0&1& 0& 0&1&0&1&0&1&2&
4.80401&245.0& -0.3&1.41490& 66&284& 19&14.0& 1.6&$ 4.2\cdot 10^{-13}$&   6.0\\
   667&94-271 16:18&2&2&238& 9&13& 7&12&15& 0&1&1&61&31&1&0&1&0&1&2&
4.81049&245.1& -0.3&1.40851&115&290&-20& 3.2& 1.6&$ 2.6\cdot 10^{-11}$&   6.0\\
   668&94-272 13:52&3&2&  1&12&20& 8&10& 7& 7&0&1&39& 0&1&0&1&0&1&2&
4.81297&245.1& -0.3&1.40605& 89&292&  1& 9.7& 1.9&$ 2.9\cdot 10^{-12}$&  10.5\\
   669&94-277 01:43&2&5& 70&49&51&26& 7& 5& 4&1&1&18& 1&1&0&1&0&1&2&
4.82526&245.4& -0.3&1.39373&352&226& 54&56.0& 2.0&$ 1.5\cdot 10^{-12}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   671&94-277 06:02&2&2&152& 9& 8&11&12&15& 0&1&1&43&31&1&0&1&0&1&2&
4.82575&245.4& -0.3&1.39324&236&187&-26& 4.5& 1.9&$ 4.0\cdot 10^{-12}$&  10.5\\
   672&94-278 12:14&2&3& 40&21&14&10&10&15& 0&1&1&62&31&1&0&1&0&1&2&
4.82916&245.5& -0.3&1.38978& 34&276& 43& 4.5& 1.9&$ 5.1\cdot 10^{-11}$&  10.5\\
   673&94-280 16:00&3&2& 21&11&20& 5& 9& 5& 8&0&1&41& 0&1&0&1&0&1&2&
4.83498&245.6& -0.3&1.38385& 60&288& 24&12.7& 1.9&$ 1.3\cdot 10^{-12}$&  10.5\\
   675&94-282 11:09&3&2&211&13&22& 4& 9& 4& 6&0&1&42& 0&1&0&1&0&1&2&
4.83980&245.7& -0.3&1.37891&153&270&-46&12.7& 1.9&$ 2.5\cdot 10^{-12}$&  10.5\\
   676&94-282 15:28&3&2&221&13&20& 7&10& 8& 9&0&1&38& 0&1&0&1&0&1&2&
4.84028&245.7& -0.3&1.37841&139&280&-38& 9.7& 1.9&$ 3.4\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   678&94-285 16:48&3&2& 24&13&20&12&10& 6& 7&0&1&38& 0&1&0&1&0&1&2&
4.84840&245.9& -0.3&1.36999& 56&287& 27& 9.7& 1.9&$ 3.4\cdot 10^{-12}$&  10.5\\
   679&94-286 14:22&3&3& 22&20&25& 1& 5& 4& 6&0&1&46& 0&1&0&1&0&1&2&
4.85077&245.9& -0.3&1.36751& 59&288& 25&45.7& 1.6&$ 9.2\cdot 10^{-14}$&   6.0\\
   680&94-287 11:56&2&2&235&14& 9&17&11&15& 0&1&1&39&30&1&0&1&0&1&2&
4.85314&246.0& -0.3&1.36503&120&289&-23& 7.2& 1.9&$ 2.4\cdot 10^{-12}$&  10.5\\
   681&94-288 13:50&3&2& 15&14&22&12& 9& 5& 6&0&1&42& 0&1&0&1&0&1&2&
4.85598&246.0& -0.3&1.36205& 69&290& 17&12.7& 1.9&$ 3.0\cdot 10^{-12}$&  10.5\\
   683&94-289 15:43&3&2& 19& 9&13& 6& 8& 9& 7&0&1&36& 0&1&0&1&0&1&2&
4.85880&246.1& -0.3&1.35907& 63&289& 21&24.4& 1.6&$ 4.6\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   684&94-291 06:32&3&3& 52&20&23& 7& 6& 5& 6&0&1&44& 0&1&0&1&0&1&2&
4.86301&246.2& -0.3&1.35459& 17&260& 51&32.6& 1.6&$ 2.5\cdot 10^{-13}$&   6.0\\
   685&94-291 15:10&3&3&253&20&25& 6& 5& 5& 5&0&1&46& 0&1&0&1&0&1&2&
4.86395&246.2& -0.3&1.35360& 94&292& -3&40.9& 1.6&$ 1.5\cdot 10^{-13}$&   6.0\\
   687&94-292 21:22&3&3&240&19&22& 4& 9& 4& 6&0&1&42& 0&1&0&1&0&1&2&
4.86721&246.2& -0.3&1.35011&113&290&-17&22.4& 3.1&$ 6.9\cdot 10^{-13}$&  52.8\\
   688&94-295 18:23&2&2& 47& 8&12& 1&14&15& 0&1&1&23&31&1&0&1&0&1&2&
4.87461&246.4& -0.2&1.34214& 24&267& 48& 2.1& 1.6&$ 9.0\cdot 10^{-11}$&   6.0\\
   694&94-299 08:40&3&3& 42&20&23&20& 9&11& 7&0&1&41& 0&1&0&1&0&1&2&
4.88377&246.6& -0.2&1.33215& 31&273& 44& 7.4& 1.6&$ 2.6\cdot 10^{-11}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   696&94-300 10:33&3&2&252&10&14&12& 9&10& 6&0&1&36& 0&1&0&1&0&1&2&
4.88650&246.6& -0.2&1.32914& 96&292& -4&18.3& 1.6&$ 2.0\cdot 10^{-13}$&   6.0\\
   699&94-301 03:49&3&2&205& 8&12& 4& 9& 9& 7&0&1& 0& 0&1&0&1&0&1&2&
4.88831&246.7& -0.2&1.32714&162&262&-50&19.9& 1.6&$ 7.4\cdot 10^{-14}$&   6.0\\
   705&94-306 21:52&3&2&205&10&13& 1& 8& 9& 8&0&1& 0& 0&0&0&1&0&1&2&
4.90267&247.0& -0.2&1.31109&162&262&-50&24.4& 1.6&$ 5.3\cdot 10^{-14}$&   6.0\\
   710&94-311 14:02&1&2&186& 9& 7& 0&12&15& 0&1&0&45&31&0&0&0&0&0&2&
4.91413&247.2& -0.2&1.29801&188&225&-53& 4.5& 1.9&$ 3.4\cdot 10^{-12}$&  10.5\\
   713&94-315 00:00&2&2&  0&11& 4& 0& 7& 0&10&0&0& 2&31&1&0&1&0&1&2&
4.92239&247.4& -0.2&1.28842&999&999&999&29.8& 1.9&$ 7.2\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   715&94-316 19:08&3&4& 66&26&49&23& 7&15& 5&0&1&47& 0&1&0&1&0&1&2&
4.92670&247.5& -0.2&1.28337&357&233& 55&12.7& 1.9&$ 8.6\cdot 10^{-11}$&  10.5\\
   716&94-317 03:46&3&3& 20&20&24&10& 5& 5& 5&0&1&45& 0&1&0&1&0&1&2&
4.92756&247.5& -0.2&1.28236& 62&289& 22&40.9& 1.6&$ 1.2\cdot 10^{-13}$&   6.0\\
   719&94-325 05:54&3&3&242&19&22& 6& 8& 5& 6&0&1&42& 0&1&0&1&0&1&2&
4.94662&247.9& -0.2&1.25954&110&302&-15&23.3& 2.0&$ 5.9\cdot 10^{-13}$&  13.5\\
   720&94-325 14:31&3&2&221& 8&13& 1& 9& 9& 8&0&1&35& 0&1&0&1&0&1&2&
4.94746&248.0& -0.2&1.25853&139&292&-38&19.9& 1.6&$ 8.7\cdot 10^{-14}$&   6.0\\
   725&94-334 18:32&3&2&219&12&20& 3& 9& 5& 7&0&1&40& 0&1&0&1&0&1&2&
4.96839&248.4& -0.2&1.23251&142&291&-40&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   728&94-339 02:05&1&2&169&11& 9& 0&11&15& 0&1&0&25&31&1&0&1&0&1&2&
4.97801&248.6& -0.2&1.22021&212&211&-43& 7.2& 1.9&$ 1.4\cdot 10^{-12}$&  10.5\\
   729&94-340 12:35&3&2&236&10&14& 8&11&13&13&0&1&13& 1&1&0&1&0&1&2&
4.98118&248.7& -0.2&1.21611&118&301&-22& 7.4& 1.6&$ 2.5\cdot 10^{-12}$&   6.0\\
   730&94-341 01:32&3&3& 95&22&27&24& 4& 5& 5&0&1&47& 0&1&0&1&0&1&2&
4.98237&248.7& -0.2&1.21457&316&205& 36&47.1& 1.6&$ 1.6\cdot 10^{-13}$&   6.0\\
   731&94-341 14:29&3&3& 37&21&26&11& 5& 6& 5&0&1&46& 0&1&0&1&0&1&2&
4.98355&248.8& -0.2&1.21302& 38&290& 40&33.1& 1.6&$ 4.5\cdot 10^{-13}$&   6.0\\
   732&94-342 07:44&3&2& 44&13&20& 1&10& 7& 8&0&1&37& 0&1&0&1&0&1&2&
4.98513&248.8& -0.2&1.21097& 28&283& 46& 9.7& 1.9&$ 3.4\cdot 10^{-12}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
   735&94-346 10:57&3&2&218&10&14& 1& 8& 9& 7&0&1&37& 0&1&0&1&0&1&2&
4.99410&249.0& -0.2&1.19913&143&290&-40&24.4& 1.6&$ 6.3\cdot 10^{-14}$&   6.0\\
   737&94-350 05:33&3&4& 77&24&30& 8& 5& 3& 5&0&1&47& 0&1&0&1&0&1&2&
5.00218&249.2& -0.2&1.18828&342&225& 51&45.7& 1.6&$ 3.8\cdot 10^{-13}$&   6.0\\
   739&94-351 11:45&3&2&  5&11&19& 8& 9& 7& 6&0&1&37& 0&1&0&1&0&1&2&
5.00484&249.3& -0.2&1.18466& 83&304&  6&12.7& 1.9&$ 1.1\cdot 10^{-12}$&  10.5\\
   740&94-352 05:00&3&2& 28&14&22& 3& 9& 4& 6&0&1&42& 0&1&0&1&0&1&2&
5.00636&249.3& -0.2&1.18260& 51&297& 31&12.7& 1.9&$ 3.0\cdot 10^{-12}$&  10.5\\
   746&94-359 00:56&3&4& 17&24&30&14& 6& 4& 5&0&1&47& 0&1&0&1&0&1&2&
5.02058&249.7& -0.2&1.16288& 66&301& 19&36.5& 1.6&$ 9.8\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   823&95-003 00:39&3&2&237& 8&12& 7& 8& 9& 6&0&1& 0& 0&1&0&1&0&1&2&
5.03873&250.1& -0.1&1.13680&117&301&-21&24.4& 1.6&$ 3.2\cdot 10^{-14}$&   6.0\\
   831&95-014 08:26&2&3&183&19&13& 5& 8&15& 0&1&1&47&31&1&0&1&0&1&2&
5.06069&250.7& -0.1&1.10372&193&244&-52& 9.7& 1.9&$ 3.3\cdot 10^{-12}$&  10.5\\
   836&95-022 10:34&3&3& 53&19&23&10& 7& 5& 6&0&1&43& 0&0&0&0&0&0&2&
5.07577&251.1& -0.1&1.07994& 15&282& 52&26.7& 1.7&$ 4.4\cdot 10^{-13}$&   7.3\\
   839&95-024 14:20&2&2&171&10& 6& 8&11&15& 0&1&1&45&30&0&0&0&0&0&2&
5.07971&251.2& -0.1&1.07358&210&226&-45& 7.2& 1.9&$ 7.5\cdot 10^{-13}$&  10.5\\
   840&95-025 07:35&2&2&217&12&20& 0& 8& 5& 6&0&0&40& 0&1&0&1&0&1&2&
5.08101&251.2& -0.1&1.07146&145&301&-41&19.0& 1.9&$ 4.3\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   842&95-026 13:47&3&2& 19& 8&11& 8& 9& 9& 7&0&1& 0& 0&1&0&1&0&1&2&
5.08328&251.3& -0.1&1.06774& 63&313& 22&19.9& 1.6&$ 6.3\cdot 10^{-14}$&   6.0\\
   856&95-044 04:34&3&3&224&20&25& 8& 5& 4& 5&0&1&46& 0&1&0&1&0&1&2&
5.11381&252.1& -0.1&1.01536&135&307&-34&45.7& 1.6&$ 9.2\cdot 10^{-14}$&   6.0\\
   871&95-054 01:50&2&2&  0&10&19& 0& 9& 6& 7&0&0&41& 0&1&0&1&0&1&2&
5.12990&252.6& -0.1&0.98569&999&999&999&12.7& 1.9&$ 9.1\cdot 10^{-13}$&  10.5\\
   875&95-061 06:24&2&2& 20&13&21& 0& 9& 5& 6&0&0&41& 0&1&0&1&0&1&2&
5.14113&252.9& -0.1&0.96400& 62&313& 23&12.7& 1.9&$ 2.2\cdot 10^{-12}$&  10.5\\
   876&95-061 06:24&3&3& 60&19&21&18&10&12& 7&0&1&40& 0&1&0&1&0&1&2&
5.14113&252.9& -0.1&0.96400&  6&269& 55& 3.8& 1.6&$ 1.4\cdot 10^{-10}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   878&95-061 19:21&2&3& 40&21&12&11& 7&15& 0&1&1&59&31&1&0&1&0&1&2&
5.14195&253.0& -0.1&0.96237& 34&300& 43&12.7& 1.9&$ 1.8\cdot 10^{-12}$&  10.5\\
   880&95-064 16:22&2&3& 50&19& 7&17& 9& 6& 0&1&1&40&23&1&0&1&0&1&2&
5.14632&253.1& -0.1&0.95366& 20&287& 50& 7.2& 1.9&$ 2.9\cdot 10^{-12}$&  10.5\\
   882&95-066 15:50&3&2&242&13&20& 1& 8& 6& 7&0&1&38& 0&1&0&1&0&1&2&
5.14929&253.2& -0.1&0.94766&110&315&-15&19.0& 1.9&$ 5.1\cdot 10^{-13}$&  10.5\\
   884&95-068 06:39&2&2&164&10&15& 0& 8& 9& 7&0&0&38& 0&1&0&1&0&1&2&
5.15170&253.3& -0.1&0.94275&219&219&-38&24.4& 1.6&$ 7.0\cdot 10^{-14}$&   6.0\\
   886&95-069 12:51&3&3&252&20&24&10& 6& 5& 6&0&1&45& 0&1&0&1&0&1&2&
5.15356&253.3& -0.1&0.93893& 96&316& -4&32.6& 1.6&$ 3.0\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   887&95-071 07:59&2&2&204& 8&11& 0& 9& 9& 7&0&0& 0& 0&1&0&1&0&1&2&
5.15619&253.4& -0.1&0.93346&163&284&-51&19.9& 1.6&$ 6.3\cdot 10^{-14}$&   6.0\\
   889&95-073 16:04&3&2& 10&12&20& 1& 9& 5& 7&0&1&40& 0&1&0&1&0&1&2&
5.15958&253.5& -0.1&0.92634& 76&315& 11&12.7& 1.9&$ 1.5\cdot 10^{-12}$&  10.5\\
   891&95-075 11:13&3&2&229&10&15& 1& 8& 9& 6&0&1&39& 0&1&0&1&0&1&2&
5.16215&253.6&  0.0&0.92086&128&310&-29&24.4& 1.6&$ 7.0\cdot 10^{-14}$&   6.0\\
   892&95-076 08:47&3&2&184& 9&14& 1& 8& 9& 7&0&1&36& 0&1&0&1&0&1&2&
5.16343&253.6&  0.0&0.91812&191&246&-52&24.4& 1.6&$ 5.4\cdot 10^{-14}$&   6.0\\
   905&95-083 13:21&3&2& 26&12&20& 7& 8& 5& 6&0&1&40& 0&1&0&1&0&1&2&
5.17344&254.0&  0.0&0.89611& 53&310& 29&19.0& 1.9&$ 4.3\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
   917&95-085 17:07&2&2&162&10&13& 0& 8& 9& 7&0&0&36& 0&1&0&1&0&1&2&
5.17637&254.1&  0.0&0.88949&222&218&-36&24.4& 1.6&$ 5.3\cdot 10^{-14}$&   6.0\\
   957&95-088 18:27&2&2&223&13& 8&11&10&10& 0&1&1&43&22&1&0&1&0&1&2&
5.18046&254.2&  0.0&0.88009&136&306&-35& 9.7& 1.9&$ 7.3\cdot 10^{-13}$&  10.5\\
   961&95-089 03:05&2&2& 75& 9& 6& 4&10&15& 0&1&1&38&31&1&0&1&0&1&2&
5.18094&254.2&  0.0&0.87899&345&241& 52& 9.7& 1.9&$ 2.7\cdot 10^{-13}$&  10.5\\
   971&95-091 11:10&2&2&128&10& 4& 7&10& 3& 0&1&1& 0& 0&1&0&1&0&1&2&
5.18401&254.4&  0.0&0.87179&270&206&  0& 9.7& 1.9&$ 2.3\cdot 10^{-13}$&  10.5\\
   997&95-093 19:15&2&2&  9&10&13& 9&10&15& 0&1&1&61&31&1&0&1&0&1&2&
5.18704&254.5&  0.0&0.86458& 77&316& 10& 4.7& 1.7&$ 9.0\cdot 10^{-12}$&   6.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  1023&95-099 21:56&2&2&105& 9& 0& 9& 9& 0& 0&0&1& 0& 0&1&0&1&0&1&2&
5.19477&254.7&  0.0&0.84567&302&211& 26&12.7& 1.9&$ 4.9\cdot 10^{-13}$&  10.5\\
  1070&95-103 16:31&3&2& 35&13& 4& 1& 8&15& 9&0&1&17& 2&1&0&1&0&1&2&
5.19940&254.9&  0.0&0.83396& 41&304& 38&19.0& 1.9&$ 5.6\cdot 10^{-14}$&  10.5\\
  1079&95-107 02:30&2&2& 73&12&12&13&12&15& 0&1&1&12&31&1&0&1&0&1&2&
5.20351&255.1&  0.0&0.82334&347&244& 53& 4.5& 1.9&$ 1.2\cdot 10^{-11}$&  10.5\\
  1083&95-110 21:05&3&3&254&21&26&28& 4& 4& 5&0&1&46& 0&0&0&1&0&1&2&
5.20794&255.3&  0.0&0.81158& 93&316& -1&52.6& 1.6&$ 6.8\cdot 10^{-14}$&   6.0\\
  1089&95-120 14:03&3&3&  7&19&23& 7& 7& 7& 6&0&1&44& 0&1&0&1&0&1&2&
5.21884&255.7&  0.0&0.78120& 80&316&  8&19.9& 1.6&$ 1.4\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  1092&95-122 09:11&3&3& 86&20&24& 4& 6& 4& 6&0&1&45& 0&1&0&1&0&1&2&
5.22078&255.8&  0.0&0.77556&329&225& 45&36.5& 1.6&$ 2.0\cdot 10^{-13}$&   6.0\\
  1121&95-140 12:55&3&2& 19&13&21& 2& 8& 4& 5&0&1&41& 0&1&0&1&0&1&2&
5.23904&256.6&  0.0&0.71820& 63&313& 22&19.0& 1.9&$ 6.1\cdot 10^{-13}$&  10.5\\
  1122&95-142 21:00&3&2&200&11&15& 3& 8& 9& 7&0&1&38& 0&1&0&1&0&1&2&
5.24122&256.7&  0.0&0.71077&169&277&-53&24.4& 1.6&$ 8.2\cdot 10^{-14}$&   6.0\\
  1130&95-148 10:44&2&2&247& 8& 6& 1&10&15& 0&1&1&43&31&1&0&1&0&1&2&
5.24623&257.0&  0.0&0.69302&103&316& -9& 9.7& 1.9&$ 2.3\cdot 10^{-13}$&  10.5\\
  1207&95-181 21:09&2&2&193& 9&11& 8&10&10& 1&1&1& 0& 0&1&0&1&0&1&2&
5.27147&258.5&  0.1&0.58526&179&254&-54&16.0& 1.6&$ 1.7\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  1217&95-198 22:59&2&2&  0& 9& 9& 1& 7& 9& 3&1&1& 6&31&1&0&1&0&1&2&
5.28116&259.2&  0.1&0.52938&999&999&999&29.8& 1.9&$ 1.2\cdot 10^{-14}$&  10.5\\
  1452&95-219 19:25&2&2&162& 8&10& 4& 8& 9& 4&1&1& 0& 0&1&0&1&0&1&2&
5.28967&260.2&  0.1&0.46020&222&208&-36&24.4& 1.6&$ 2.4\cdot 10^{-14}$&   6.0\\
  1453&95-219 23:44&2&2&239&12&21&10&11&15& 0&1&1&45&31&1&0&1&0&1&2&
5.28972&260.2&  0.1&0.45960&114&305&-18& 7.2& 1.9&$ 8.1\cdot 10^{-12}$&  10.5\\
  1459&95-220 08:21&2&2& 85& 8& 9&12& 7& 9& 3&1&1& 6&31&1&0&1&0&1&2&
5.28983&260.2&  0.1&0.45839&330&217& 45&29.8& 1.9&$ 1.0\cdot 10^{-14}$&  10.5\\
  1585&95-225 17:47&2&2& 70& 8& 0&13& 7& 0& 0&0&1& 5&31&1&0&1&0&1&2&
5.29140&260.4&  0.1&0.44031&352&240& 54&29.8& 1.9&$ 1.8\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  1633&95-226 23:59&2&2&119&12&11& 1&10&15& 0&1&1&45&31&1&0&1&0&1&2&
5.29174&260.5&  0.1&0.43608&283&198& 10& 9.7& 1.9&$ 1.0\cdot 10^{-12}$&  10.5\\
  1707&95-229 21:00&2&2&  0&14&21&10& 8& 4& 6&0&1&40& 0&1&0&1&0&1&2&
5.29246&260.6&  0.2&0.42641&999&999&999&19.0& 1.9&$ 7.2\cdot 10^{-13}$&  10.5\\
  1758&95-231 16:09&2&2& 24&11&14& 2&13&15& 0&1&1&58&31&1&0&1&0&1&2&
5.29287&260.7&  0.2&0.42035& 56&302& 27& 2.3& 1.6&$ 1.5\cdot 10^{-10}$&   6.0\\
  1887&95-237 23:08&2&2&104& 8&12& 0& 9& 9& 6&0&0&36& 0&1&0&1&0&1&2&
5.29415&260.9&  0.2&0.39908&304&202& 27&19.9& 1.6&$ 7.4\cdot 10^{-14}$&   6.0\\
  1888&95-238 12:05&2&2& 75& 8&11& 0& 8& 9& 5&0&0& 7&31&1&0&1&0&1&2&
5.29424&261.0&  0.2&0.39725&345&231& 52&24.4& 1.6&$ 2.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  1889&95-238 16:24&2&2& 82& 8& 9& 4& 8& 9& 3&1&1& 0& 0&1&0&1&0&1&2&
5.29428&261.0&  0.2&0.39664&335&221& 48&19.0& 1.9&$ 5.6\cdot 10^{-14}$&  10.5\\
  1919&95-240 02:54&2&2& 30& 9&13& 0& 9& 9& 7&0&0&36& 0&1&0&1&0&1&2&
5.29452&261.0&  0.2&0.39176& 48&299& 33&19.9& 1.6&$ 1.0\cdot 10^{-13}$&   6.0\\
  1948&95-241 04:47&2&2&121& 8&13& 0& 8& 8& 7&0&0&37& 0&1&0&1&0&1&2&
5.29469&261.1&  0.2&0.38810&280&198&  8&26.4& 1.6&$ 2.9\cdot 10^{-14}$&   6.0\\
  1997&95-247 20:25&3&2&154& 8&13& 1& 8& 8& 6&0&1&36& 0&1&0&1&0&1&2&
5.29555&261.4&  0.2&0.36545&233&203&-28&26.4& 1.6&$ 2.9\cdot 10^{-14}$&   6.0\\
  1998&95-250 04:30&2&2&126& 8&13& 0& 8& 8& 6&0&0&36& 0&1&0&1&0&1&2&
5.29577&261.5&  0.2&0.35746&273&197&  2&26.4& 1.6&$ 2.9\cdot 10^{-14}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
  2067&95-253 18:46&2&2&  7& 8&10& 5&10&11& 0&1&1& 4&31&1&0&1&0&1&2&
5.29603&261.6&  0.2&0.34514& 80&307&  8&14.0& 1.6&$ 1.9\cdot 10^{-13}$&   6.0\\
  2203&95-270 16:18&2&2& 15&10&12& 5& 9&10& 0&1&1& 0& 0&1&0&1&0&1&2&
5.29595&262.3&  0.2&0.28667& 69&305& 17&18.3& 1.6&$ 1.5\cdot 10^{-13}$&   6.0\\
  2359&95-281 11:08&2&2&210& 8& 4& 0& 6&14&12&0&0& 0& 0&1&0&1&0&1&2&
5.29475&262.8&  0.2&0.24878&155&284&-47&39.6& 1.9&$ 1.6\cdot 10^{-15}$&  10.5\\
  2382&95-291 04:06&3&2&251&14&22& 7& 9& 4& 7&0&1&42& 0&1&0&1&0&1&2&
5.29291&263.2&  0.2&0.21417& 97&317& -6&12.7& 1.9&$ 3.0\cdot 10^{-12}$&  10.5\\
  2384&95-291 12:44&3&2&107& 8&12& 1& 8& 8& 6&0&1& 0& 0&1&0&1&0&1&2&
5.29282&263.2&  0.2&0.21288&300&212& 23&26.4& 1.6&$ 2.5\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2429&95-304 19:58&2&2& 53& 9&10& 4&10&11& 0&1&1& 0& 0&1&0&1&0&1&2&
5.28905&263.8&  0.3&0.16438& 15&284& 51& 9.7& 1.9&$ 5.3\cdot 10^{-13}$&  10.5\\
  2457&95-310 01:05&1&2& 64& 9& 5& 0&10&12& 0&1&0&12&22&1&0&1&0&1&2&
5.28718&264.0&  0.3&0.14490&  0&264& 53& 9.7& 1.9&$ 2.3\cdot 10^{-13}$&  10.5\\
  2484&95-312 22:06&3&2&156&10&19& 7& 9& 7& 6&0&1&38& 0&1&0&1&0&1&2&
5.28606&264.1&  0.3&0.13401&231&215&-31&12.7& 1.9&$ 9.1\cdot 10^{-13}$&  10.5\\
  2497&95-315 10:30&2&2& 86&11& 5&10&10&15& 0&1&1&39&30&1&0&1&0&1&2&
5.28502&264.2&  0.3&0.12437&329&228& 43& 9.7& 1.9&$ 3.1\cdot 10^{-13}$&  10.5\\
  2509&95-318 03:13&2&2&192&14& 5& 5& 8&15& 0&1&1&42&30&1&0&1&0&1&2&
5.28385&264.3&  0.3&0.11392&180&264&-56&19.0& 1.9&$ 7.6\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2599&95-330 04:15&3&4&189&30&54&17& 9& 5& 5&0&1&47& 0&1&0&1&0&1&2&
5.27793&264.7&  0.3&0.06475&184&257&-55& 7.2& 1.9&$ 1.6\cdot 10^{-09}$&  10.5\\
  2600&95-331 19:05&2&2& 90& 9& 5& 4& 9&15& 0&1&1& 5&31&1&0&1&0&1&2&
5.27706&264.8&  0.3&0.05764&323&224& 40&12.7& 1.9&$ 1.2\cdot 10^{-13}$&  10.5\\
  2676&95-337 08:49&1&2&165& 8& 5& 0& 7&11& 0&1&0& 0& 0&1&0&1&0&1&2&
5.27410&264.9&  0.3&0.03106&218&221&-40&29.8& 1.9&$ 5.1\cdot 10^{-15}$&  10.5\\
  2704&95-338 23:39&2&2& 71& 8& 0&14& 8& 0& 0&0&1& 0& 0&1&0&1&0&1&2&
5.27339&265.0&  0.3&0.02218&350&250& 52&19.0& 1.9&$ 1.0\cdot 10^{-13}$&  10.5\\
  2756&95-341 03:17&3&2& 20& 9& 4&12& 6& 6&10&0&1& 6&31&5&2&2&0&2&1&
5.27337&265.0&  0.3&0.00798& 62&315& 22&39.6& 1.9&$ 1.9\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2759&95-341 03:24&3&2& 99& 8&12& 1& 6& 8& 8&0&1& 8&31&5&2&2&0&2&1&
5.27338&265.0&  0.3&0.00795&311&217& 31&38.1& 1.6&$ 6.8\cdot 10^{-15}$&   6.0\\
  2760&95-341 07:43&3&3&111&22&25&20& 6& 7& 8&0&1&46& 0&5&2&2&0&2&1&
5.27361&265.0&  0.3&0.00647&294&212& 18&24.4& 1.6&$ 1.3\cdot 10^{-12}$&   6.0\\
  2761&95-341 12:01&3&2&120&12&19&12& 7& 8&10&0&1&38& 0&5&2&2&0&2&1&
5.27399&265.0&  0.3&0.00493&281&209&  8&29.8& 1.9&$ 6.4\cdot 10^{-14}$&  10.5\\
  2763&95-341 15:15&1&2& 73& 8&12& 1&14&12& 0&1&0&17&31&5&2&2&0&2&1&
5.27448&265.0&  0.3&0.00372&347&247& 52& 4.9& 2.1&$ 5.0\cdot 10^{-12}$&  14.3\\
  2765&95-341 15:17&1&2&122& 9&11& 1&14&15& 0&1&0&19&31&5&2&2&0&2&1&
5.27449&265.0&  0.3&0.00371&278&209&  6& 2.1& 1.6&$ 9.1\cdot 10^{-11}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2767&95-341 15:19&1&2&134&11&12& 1&14&15& 0&1&0& 9&31&5&2&2&0&2&1&
5.27449&265.0&  0.3&0.00370&262&209& -7& 2.0& 1.9&$ 2.0\cdot 10^{-10}$&  10.5\\
  2768&95-341 15:22&1&2& 60&11&13& 1&14&15& 0&1&0&18&31&5&2&2&0&2&1&
5.27450&265.0&  0.3&0.00368&  6&271& 53& 2.1& 1.6&$ 1.7\cdot 10^{-10}$&   6.0\\
  2769&95-341 15:25&1&2&168&13&15& 1&15&15& 0&1&0& 6&31&5&2&2&0&2&1&
5.27451&265.0&  0.3&0.00366&214&224&-43& 2.1& 1.6&$ 3.2\cdot 10^{-10}$&   6.0\\
  2772&95-341 15:29&1&2&214&11&14& 1&14&15& 0&1&0&17&31&5&2&2&0&2&1&
5.27453&265.0&  0.3&0.00364&149&301&-45& 2.1& 1.6&$ 2.0\cdot 10^{-10}$&   6.0\\
  2775&95-341 15:30&1&2&104&13&21& 1&15&14& 0&1&0&11&31&5&2&2&0&2&1&
5.27453&265.0&  0.3&0.00363&304&214& 26& 2.0& 1.9&$ 8.1\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2777&95-341 15:32&1&2&166&14&21& 1&15&15& 0&1&0&41&31&5&2&2&0&2&1&
5.27454&265.0&  0.3&0.00362&217&222&-41& 2.0& 1.9&$ 9.5\cdot 10^{-10}$&  10.5\\
  2780&95-341 15:54&3&4&110&25&29&22& 8& 8& 9&0&1&47& 0&5&2&2&0&2&1&
5.27461&265.0&  0.3&0.00348&295&212& 20&16.0& 1.6&$ 2.1\cdot 10^{-11}$&   6.0\\
  2782&95-341 16:08&2&2&116& 9&23& 1& 7& 0& 8&0&0&11& 0&5&2&2&0&2&1&
5.27466&265.0&  0.3&0.00340&287&210& 13&29.8& 1.9&$ 7.9\cdot 10^{-14}$&  10.5\\
  2786&95-341 16:45&2&2& 91&13&19& 1&15&15&14&0&0&17& 2&5&2&2&0&2&1&
5.27481&265.0&  0.3&0.00317&322&223& 39& 2.5& 1.6&$ 2.1\cdot 10^{-10}$&   6.0\\
  2791&95-341 17:21&2&2&194& 8&22& 1& 7& 3& 9&0&0&12& 0&5&2&2&0&2&1&
5.27497&265.0&  0.3&0.00296&177&268&-55&29.8& 1.9&$ 5.6\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2793&95-341 17:25&1&2& 64& 8&22& 1& 6&12&15&0&0& 8& 0&5&2&2&0&2&1&
5.27499&265.0&  0.3&0.00293&  0&264& 53&39.6& 1.9&$ 2.0\cdot 10^{-14}$&  10.5\\
  2795&95-341 17:28&1&2&193&10& 7& 1& 6&13&15&0&0&10& 0&5&2&2&0&2&1&
5.27501&265.0&  0.3&0.00291&179&266&-56&39.6& 1.9&$ 3.6\cdot 10^{-15}$&  10.5\\
  2799&95-341 17:40&1&2& 12&11&26& 1& 7&15& 7&0&1&13& 0&5&2&2&0&2&1&
5.27507&265.0&  0.3&0.00285& 73&317& 13&29.8& 1.9&$ 1.8\cdot 10^{-13}$&  10.5\\
  2803&95-341 17:42&2&2&157& 9& 7& 1&10&10&12&0&0&41& 0&5&2&2&0&2&1&
5.27508&265.0&  0.3&0.00283&229&216&-32& 9.7& 1.9&$ 3.3\cdot 10^{-13}$&  10.5\\
  2805&95-341 17:43&2&2& 15& 8&22& 1& 6& 3& 9&0&1&10& 0&5&2&2&0&2&1&
5.27508&265.0&  0.3&0.00283& 69&316& 16&39.6& 1.9&$ 2.0\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2806&95-341 17:44&2&2&151&10& 9& 1& 9& 8& 0&1&1&41&24&5&2&2&0&2&1&
5.27509&265.0&  0.3&0.00282&238&213&-26&12.7& 1.9&$ 2.8\cdot 10^{-13}$&  10.5\\
  2808&95-341 17:44&1&3& 46&19&22& 1& 4&12&12&0&1&21& 0&5&2&2&0&2&1&
5.27509&265.0&  0.3&0.00282& 25&294& 46&11.3& 3.7&$ 6.7\cdot 10^{-12}$& 105.1\\
  2809&95-341 17:45&2&2&147& 9&11& 1& 7&15& 8&0&1& 8&31&5&2&2&0&2&1&
5.27509&265.0&  0.3&0.00282&243&211&-22& 8.3& 3.9&$ 9.4\cdot 10^{-13}$& 120.2\\
  2811&95-341 17:45&1&3&220&19&28& 1& 6&14&15&0&0& 7&31&5&2&2&0&2&1&
5.27509&265.0&  0.3&0.00282&141&307&-39&19.0& 1.9&$ 3.9\cdot 10^{-12}$&  10.5\\
  2817&95-341 17:46&2&4&119&26& 1& 1&15& 0& 0&1&1&12& 5&5&2&2&0&2&1&
5.27510&265.0&  0.3&0.00281&283&210&  9& 2.0& 1.9&$ 2.7\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2818&95-341 17:46&1&3&118&19&30& 1& 5& 1& 6&1&0&21& 0&5&2&2&0&2&1&
5.27510&265.0&  0.3&0.00281&284&210& 11&29.8& 1.9&$ 9.1\cdot 10^{-13}$&  10.5\\
  2820&95-341 17:46&1&2&223& 8&20& 1& 6& 4&11&0&1& 9& 0&5&2&2&0&2&1&
5.27510&265.0&  0.3&0.00281&136&309&-37&39.6& 1.9&$ 1.4\cdot 10^{-14}$&  10.5\\
  2821&95-341 17:47&1&4& 57&26& 1& 1&15& 0& 0&1&0& 6&30&5&2&2&0&2&1&
5.27510&265.0&  0.3&0.00280& 10&277& 52& 2.0& 1.9&$ 2.7\cdot 10^{-10}$&  10.5\\
  2823&95-341 17:47&1&2&208& 9& 6& 1& 7& 4&15&0&0&12& 0&5&2&2&0&2&1&
5.27510&265.0&  0.3&0.00280&158&293&-50&29.8& 1.9&$ 7.3\cdot 10^{-15}$&  10.5\\
  2824&95-341 17:50&1&3&176&20& 1& 1& 3&15&15&1&0&21&30&5&2&2&0&2&1&
5.27512&265.0&  0.3&0.00279&203&234&-50&70.0& 1.9&$ 4.8\cdot 10^{-16}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2825&95-341 17:50&2&2& 52& 9&12& 5& 9&14&12&0&1& 5&31&5&2&2&0&2&1&
5.27512&265.0&  0.3&0.00279& 17&285& 50& 6.4& 1.6&$ 2.5\cdot 10^{-12}$&   6.0\\
  2826&95-341 17:54&1&2& 40&12&27& 1& 7&15& 6&0&0&14& 0&5&2&2&0&2&1&
5.27514&265.0&  0.3&0.00276& 34&301& 42&29.8& 1.9&$ 2.5\cdot 10^{-13}$&  10.5\\
  2827&95-341 17:55&2&2& 92&11& 7& 1& 8&14&12&0&1& 5&31&5&2&2&0&2&1&
5.27514&265.0&  0.3&0.00276&321&222& 38&19.0& 1.9&$ 6.7\cdot 10^{-14}$&  10.5\\
  2829&95-341 17:57&1&2& 61& 8&21& 1&13& 3&15&0&0&10& 0&5&2&2&0&2&1&
5.27516&265.0&  0.3&0.00275&  4&269& 53& 2.3& 1.9&$ 1.9\cdot 10^{-10}$&  10.5\\
  2830&95-341 17:58&3&3& 74&19&21&11& 6& 7& 9&0&1&41& 0&5&2&2&0&2&1&
5.27516&265.0&  0.3&0.00274&346&245& 51&24.4& 1.6&$ 4.3\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2835&95-341 18:06&1&2&171&15&21& 1&12&15& 0&1&0&47&31&5&2&2&0&2&1&
5.27521&265.0&  0.3&0.00270&210&228&-46& 3.8& 1.6&$ 9.5\cdot 10^{-11}$&   6.0\\
  2838&95-341 20:34&2&2&164&10& 5& 1& 7& 5&14&0&0& 4&30&5&2&2&0&2&1&
5.27626&265.0&  0.3&0.00203&219&221&-39&29.8& 1.9&$ 7.1\cdot 10^{-15}$&  10.5\\
  2840&95-341 20:39&3&3& 73&19&20& 1& 8&12&10&0&1&39& 0&5&2&2&0&2&1&
5.27631&265.0&  0.3&0.00202&347&247& 52& 9.7& 1.9&$ 6.8\cdot 10^{-12}$&  10.5\\
  2841&95-341 20:39&1&2& 34& 8& 0& 1& 7& 0& 0&0&0& 6&29&5&2&2&0&2&1&
5.27631&265.0&  0.3&0.00202& 42&307& 36&29.8& 1.9&$ 1.8\cdot 10^{-14}$&  10.5\\
  2842&95-341 20:39&3&5&154&54&59&27&13& 5& 5&0&1&47& 0&5&2&2&0&2&1&
5.27631&265.0&  0.3&0.00202&233&214&-29&10.6& 7.7&$ 6.8\cdot 10^{-09}$&1303.9\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\begin{sidewaystable}                                                                   
\tiny \hspace{-4cm}
\begin{tabular*}{26cm}  {@{\extracolsep{\fill}}                                 
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{$\rm D_{Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{$\rm S_{LON}$}&     \mc{1}{c}{$\rm S_{LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
  2844&95-341 20:40&2&2& 78& 8& 9& 1& 7&13&11&0&0& 4&28&5&2&2&0&2&1&
5.27632&265.0&  0.3&0.00201&340&239& 49&29.8& 1.9&$ 1.0\cdot 10^{-14}$&  10.5\\
  2845&95-341 20:40&1&2& 88& 8& 0& 1& 7& 0& 0&0&0& 7&29&5&2&2&0&2&1&
5.27632&265.0&  0.3&0.00201&326&226& 42&29.8& 1.9&$ 1.8\cdot 10^{-14}$&  10.5\\
  2846&95-341 20:40&3&3& 95&19&20&13& 8&12&10&0&1&38& 0&5&2&2&0&2&1&
5.27632&265.0&  0.3&0.00201&316&220& 35& 9.7& 1.9&$ 6.8\cdot 10^{-12}$&  10.5\\
  2847&95-341 20:41&2&2&179& 8& 6& 1& 7&13&10&0&0& 8&28&5&2&2&0&2&1&
5.27633&265.0&  0.3&0.00201&198&239&-51&29.8& 1.9&$ 6.2\cdot 10^{-15}$&  10.5\\
  2854&95-341 23:27&2&2& 37& 8& 6& 1& 7&14&10&0&0& 6&29&5&2&2&0&2&X&
5.27810&265.0&  0.3&0.00207& 38&304& 39&29.8& 1.9&$ 6.2\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2857&95-341 23:30&2&2&249& 8& 6& 1& 7&14&10&0&0& 9&28&5&2&2&0&2&X&
5.27814&265.0&  0.3&0.00208&100&318& -8&29.8& 1.9&$ 6.2\cdot 10^{-15}$&  10.5\\
  2859&95-341 23:32&1&2&196&14&12& 0&15& 9& 0&1&0&42&30&5&2&2&0&2&X&
5.27816&265.0&  0.3&0.00209&174&272&-55& 2.0& 1.9&$ 3.3\cdot 10^{-10}$&  10.5\\
  2861&95-341 23:35&2&6&222&58&60& 1& 5& 5& 4&1&1& 1& 0&5&2&2&0&2&X&
5.27819&265.0&  0.3&0.00210&138&308&-37&40.9& 1.6&$ 1.9\cdot 10^{-10}$&   6.0\\
  2868&95-342 00:11&2&5&  0&49&59& 0& 7& 4& 5&0&0&49& 0&5&2&2&0&2&X&
5.27859&265.0&  0.3&0.00224&999&999&999&11.8&11.8&$ 2.2\cdot 10^{-09}$&5858.3\\
  2876&95-342 13:56&2&2&  0& 9& 9& 1&10&12&11&0&0&17&25&5&2&2&0&2&X&
5.28441&265.0&  0.3&0.00681&999&999&999& 9.7& 1.9&$ 4.5\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
  2877&95-342 13:56&1&2&  0& 9&13& 1&14&15& 0&1&0&17&30&5&2&2&0&2&X&
5.28441&265.0&  0.3&0.00681&999&999&999& 2.1& 1.6&$ 1.3\cdot 10^{-10}$&   6.0\\
  2878&95-342 18:14&2&2&  0&12& 7& 0&14&15&10&0&0& 5&29&5&2&2&0&2&X&
5.28559&265.1&  0.3&0.00811&999&999&999& 2.0& 1.9&$ 1.1\cdot 10^{-10}$&  10.5\\
  2879&95-343 07:11&1&2& 60&14&15& 1&15&15& 0&1&0&41&31&5&2&2&0&2&X&
5.28842&265.1&  0.3&0.01162&  6&271& 53& 2.0& 1.9&$ 5.1\cdot 10^{-10}$&  10.5\\
  2880&95-343 07:11&2&2&253&10&24& 0& 7& 4& 9&0&0&46& 0&5&2&2&0&2&X&
5.28842&265.1&  0.3&0.01162& 94&319& -3&29.8& 1.9&$ 1.1\cdot 10^{-13}$&  10.5\\
  2882&95-346 21:28&2&2&219& 8& 6& 0& 7&15&11&0&0& 0& 0&5&2&2&0&2&X&
5.29890&265.6&  0.3&0.02828&142&306&-40&29.8& 1.9&$ 6.2\cdot 10^{-15}$&  10.5\\
\end{tabular*}
